Real-time MPC with Control Barrier Functions for Autonomous Driving using Safety Enhanced Collocation

The autonomous driving industry is continuously dealing with safety-critical scenarios, and nonlinear model predictive control (NMPC) is a powerful control strategy for handling such situations. However, standard safety constraints are not scalable and require a long NMPC horizon. Moreover, the adoption of NMPC in the automotive industry is limited by the heavy computation of numerical optimization routines. To address those issues, this paper presents a real-time capable NMPC for automated driving in urban environments, using control barrier functions (CBFs). Furthermore, the designed NMPC is based on a novel collocation transcription approach, named RESAFE/COL, that allows to reduce the number of optimization variables while still guaranteeing the continuous time (nonlinear) inequality constraints satisfaction, through regional convex hull approximation. RESAFE/COL is proven to be 5 times faster than multiple shooting and more tractable for embedded hardware without a decrease in the performance, nor accuracy and safety of the numerical solution. We validate our NMPC-CBF with RESAFE/COL on digital twins of the vehicle and the urban environment and show the safe controller's ability to improve crash avoidance by 91\%. Supplementary visual material can be found at https://youtu.be/_EnbfYwljp4.

==> Figures/6_computation_time_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=3cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{DMS},{PSC},{RESAFE/COL\\(ours) },{RESAFE/COL\\+CBF(ours)}},
xticklabel style = {font=\tiny,yshift=0.5ex, align=center},
ymin=-9.29225,
ymax=200,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [ms]},
extra y ticks={25, 50},
%yticklabels={0, 25, 50, 100, 200},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	98.519\\
1	162.041\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	10.005\\
2	16.007\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.9845\\
3	12.034\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	10\\
4	14.04\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	26.033\\
1	56.1085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.588\\
2	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.963\\
3	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.999\\
4	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	162.041\\
1.125	162.041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16.007\\
2.125	16.007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	12.034\\
3.125	12.034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	14.04\\
4.125	14.04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	26.033\\
1.125	26.033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2.588\\
2.125	2.588\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.963\\
3.125	1.963\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.999\\
4.125	3.999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	56.1085\\
0.75	98.519\\
1.25	98.519\\
1.25	56.1085\\
0.75	56.1085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	6\\
1.75	10.005\\
2.25	10.005\\
2.25	6\\
1.75	6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	5\\
2.75	7.9845\\
3.25	7.9845\\
3.25	5\\
2.75	5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	7\\
3.75	10\\
4.25	10\\
4.25	7\\
3.75	7\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	70.303\\
1.25	70.303\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	7.004\\
2.25	7.004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6\\
3.25	6\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	7.999\\
4.25	7.999\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	162.598\\
1	163.623\\
1	164.034\\
1	165.374\\
1	167.067\\
1	170.528\\
1	173.048\\
1	176.044\\
1	180.045\\
1	183.684\\
1	190.817\\
1	227.068\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	16.036\\
2	16.521\\
2	16.964\\
2	16.995\\
2	16.996\\
2	16.997\\
2	16.997\\
2	17\\
2	17\\
2	17.001\\
2	17.007\\
2	17.009\\
2	17.009\\
2	17.014\\
2	17.037\\
2	17.358\\
2	17.513\\
2	17.964\\
2	17.992\\
2	17.998\\
2	17.999\\
2	17.999\\
2	18\\
2	18.001\\
2	18.002\\
2	18.002\\
2	18.003\\
2	18.003\\
2	18.004\\
2	18.006\\
2	18.034\\
2	18.044\\
2	18.135\\
2	18.512\\
2	18.997\\
2	18.998\\
2	19.005\\
2	19.011\\
2	19.268\\
2	19.518\\
2	19.521\\
2	19.968\\
2	20\\
2	20\\
2	20.002\\
2	20.549\\
2	20.974\\
2	20.993\\
2	20.998\\
2	21.964\\
2	21.996\\
2	21.999\\
2	22.039\\
2	22.553\\
2	23.003\\
2	23.009\\
2	23.553\\
2	23.996\\
2	24\\
2	24.515\\
2	24.994\\
2	24.998\\
2	25.995\\
2	26.004\\
2	26.034\\
2	26.15\\
2	26.547\\
2	27.001\\
2	28.513\\
2	28.998\\
2	34.001\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	12.507\\
3	12.51\\
3	12.524\\
3	12.966\\
3	12.995\\
3	12.998\\
3	13\\
3	13\\
3	13\\
3	13.006\\
3	13.136\\
3	13.505\\
3	13.519\\
3	13.521\\
3	13.538\\
3	13.997\\
3	13.997\\
3	14.004\\
3	14.009\\
3	14.48\\
3	14.511\\
3	14.997\\
3	14.997\\
3	14.998\\
3	15.006\\
3	15.041\\
3	15.517\\
3	15.999\\
3	16.002\\
3	16.003\\
3	16.995\\
3	16.995\\
3	16.999\\
3	16.999\\
3	17\\
3	18.009\\
3	18.034\\
3	18.035\\
3	18.513\\
3	19\\
3	20.999\\
3	20.999\\
3	21.001\\
3	21.007\\
3	21.554\\
3	22.001\\
3	22.002\\
3	22.964\\
3	23.001\\
3	23.026\\
3	23.518\\
3	25.529\\
3	25.999\\
3	27.003\\
3	29\\
3	31.999\\
3	32\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	14.508\\
4	14.511\\
4	14.512\\
4	14.996\\
4	14.998\\
4	14.999\\
4	14.999\\
4	14.999\\
4	14.999\\
4	15\\
4	15\\
4	15\\
4	15.001\\
4	15.001\\
4	15.001\\
4	15.001\\
4	15.001\\
4	15.002\\
4	15.002\\
4	15.002\\
4	15.004\\
4	15.004\\
4	15.006\\
4	15.007\\
4	15.007\\
4	15.035\\
4	15.035\\
4	15.04\\
4	15.261\\
4	15.507\\
4	15.51\\
4	15.512\\
4	15.625\\
4	15.995\\
4	15.997\\
4	15.998\\
4	15.999\\
4	15.999\\
4	15.999\\
4	16.001\\
4	16.001\\
4	16.001\\
4	16.002\\
4	16.003\\
4	16.006\\
4	16.114\\
4	16.582\\
4	16.997\\
4	16.998\\
4	17\\
4	17\\
4	17\\
4	17.004\\
4	17.005\\
4	17.009\\
4	17.034\\
4	17.511\\
4	17.999\\
4	18\\
4	18.003\\
4	18.008\\
4	18.513\\
4	18.521\\
4	19.009\\
4	19.481\\
4	20\\
4	20.512\\
4	20.519\\
4	20.957\\
4	21\\
4	21.001\\
4	21.006\\
4	21.006\\
4	21.008\\
4	22.52\\
4	23.286\\
4	23.971\\
4	24.008\\
4	24.51\\
4	24.51\\
4	24.997\\
4	25.515\\
4	25.998\\
4	26\\
4	27.998\\
4	28.007\\
4	29\\
4	36.002\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	50\\
1	50\\
2	50\\
3	50\\
4	50\\
5	50\\
};
\addlegendentry{Sampling period}
\end{axis}

\begin{axis}[%
width=.7\columnwidth,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/7_short_horizon_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
\definecolor{mycolor2}{rgb}{0.85000,0.0,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=2.5cm,
at={(0.0in,3.0cm)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
ymin=-5,
ymax=60,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Mean compuation \\ time [ms]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(-0.2,0.941)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7.43190174854288\\
2	8.02832472939217\\
3	9.78902747710242\\
4	11.3663555370525\\
5	13.4064837635304\\
6	14.8037452123231\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
%\addlegendentry{RESAE/COL + CBF}

\addplot[ybar, bar width=5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	5.60588676103247\\
2	5.07839633638635\\
3	5.68805661948376\\
4	6.69946877601998\\
5	7.05719900083264\\
6	7.62098251457119\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
%\addlegendentry{RESAFE/COL}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	6.30155648071052\\
2	6.30155648071052\\
3	6.30155648071052\\
4	6.30155648071052\\
5	6.30155648071052\\
6	6.30155648071052\\
};
%\addlegendentry{PSC}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	55.1070933943936\\
2	55.1070933943936\\
3	55.1070933943936\\
4	55.1070933943936\\
5	55.1070933943936\\
6	55.1070933943936\\
};
%\addlegendentry{DMS}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=2.5cm,
at={(0.0in,0.0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={Number of regions},
ymin=80,
ymax=102,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Percentage of \\ crash avoidance},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addplot[ybar, bar width=5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	95.49\\
2	95.63\\
3	99.886\\
4	99.41\\
5	99.73\\
6	99.972\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	91\\
2	91\\
3	91\\
4	91\\
5	91\\
6	91\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/8_OL_collisionavoidance_allmethods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=3cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=860,
xmax=890,
xlabel style={font=\color{white!15!black}},
xlabel={Evolution along path [m]},
ymin=-3.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Deviation from path [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Instance 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
862.248956499565	-0.656952028235512\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
861.890508900953	-0.613544575805314\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
861.899712168771	-0.616237739507202\\
};
\addplot [color=green, line width=1.0pt, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
861.349870511341	-0.330861572410326\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
885.976314353504	-1.30752696642646\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
882.976314353504	-1.30752696642646\\
882.976464352254	-1.32752663309479\\
882.976914333505	-1.34752429981312\\
882.977664252257	-1.36751796683145\\
882.978714033521	-1.38750563479973\\
882.980063572319	-1.40748530496781\\
882.981712733699	-1.42745497938535\\
882.983661352744	-1.44741266110152\\
882.985909234596	-1.4673563543648\\
882.988456154468	-1.48728406482248\\
882.99130185767	-1.50719379972011\\
882.994446059634	-1.52708356810081\\
882.997888445943	-1.5469513810043\\
883.00162867236	-1.56679525166585\\
883.005666364866	-1.58661319571493\\
883.010001119696	-1.60640323137366\\
883.014632503377	-1.62616337965495\\
883.019560052776	-1.64589166456045\\
883.02478327514	-1.66558611327811\\
883.030301648152	-1.68524475637946\\
883.03611461998	-1.70486562801658\\
883.042221609332	-1.72444676611866\\
883.048622005512	-1.7439862125882\\
883.055315168488	-1.76348201349683\\
883.062300428948	-1.78293221928073\\
883.069577088372	-1.8023348849355\\
883.077144419101	-1.82168807021077\\
883.085001664407	-1.84098983980412\\
883.093148038572	-1.86023826355469\\
883.101582726966	-1.87943141663613\\
883.110304886127	-1.89856737974914\\
883.119313643847	-1.91764423931334\\
883.128608099257	-1.93666008765869\\
883.138187322919	-1.95561302321619\\
883.148050356919	-1.97450115070809\\
883.158196214962	-1.99332258133736\\
883.16862388247	-2.01207543297664\\
883.179332316686	-2.03075783035638\\
883.190320446775	-2.04936790525242\\
883.201587173932	-2.06790379667278\\
883.213131371496	-2.08636365104376\\
883.224951885054	-2.1047456223953\\
883.237047532567	-2.1230478725456\\
883.24941710448	-2.14126857128488\\
883.262059363844	-2.15940589655846\\
883.274973046446	-2.17745803464892\\
883.288156860928	-2.1954231803575\\
883.301609488918	-2.21329953718459\\
883.315329585166	-2.23108531750942\\
883.329315777674	-2.24877874276877\\
883.343566667833	-2.26637804363486\\
883.358080830567	-2.28388146019227\\
883.372856814471	-2.30128724211393\\
883.38789314196	-2.31859364883615\\
883.403188309413	-2.33579894973268\\
883.418740787326	-2.35290142428778\\
883.434549020464	-2.36989936226822\\
883.450611428017	-2.3867910638944\\
883.466926403759	-2.40357484001021\\
883.483492316204	-2.42024901225203\\
883.500307508775	-2.43681191321653\\
883.517370299968	-2.45326188662742\\
883.534678983517	-2.46959728750107\\
883.552231828568	-2.485816482311\\
883.570027079851	-2.50191784915124\\
883.588062957857	-2.51789977789854\\
883.606337659012	-2.53376067037333\\
883.624849355862	-2.54949894049958\\
883.643596197251	-2.5651130144634\\
883.662576308513	-2.58060133087039\\
883.681787791651	-2.59596234090184\\
883.701228725533	-2.61119450846953\\
883.720897166081	-2.6262963103694\\
883.74079114647	-2.64126623643385\\
883.760908677315	-2.65610278968275\\
883.781247746883	-2.67080448647313\\
883.801806321282	-2.68536985664756\\
883.822582344671	-2.69979744368117\\
883.843573739467	-2.71408580482728\\
883.864778406548	-2.72823351126167\\
883.886194225463	-2.7422391482255\\
883.907819054649	-2.75610131516674\\
883.929650731641	-2.76981862588025\\
883.95168707329	-2.78338970864638\\
883.97392587598	-2.79681320636818\\
883.996364915849	-2.81008777670704\\
884.019001949012	-2.82321209221701\\
884.041834711784	-2.83618484047747\\
884.064860920908	-2.8490047242244\\
884.088078273783	-2.86167046148011\\
884.111484448692	-2.87418078568142\\
884.135077105038	-2.88653444580636\\
884.158853883574	-2.89873020649919\\
884.182812406642	-2.91076684819401\\
884.206950278411	-2.92264316723669\\
884.231265085113	-2.93435797600521\\
884.255754395287	-2.94591010302845\\
884.280415760023	-2.95729839310336\\
884.305246713206	-2.9685217074104\\
884.330244771759	-2.9795789236275\\
884.3554074359	-2.99046893604225\\
884.380732189381	-3.00119065566249\\
884.406216499749	-3.01174301032518\\
884.431857818594	-3.02212494480366\\
884.457653581806	-3.03233542091313\\
884.483601209829	-3.04237341761449\\
884.509698107923	-3.05223793111643\\
884.535941666419	-3.06192797497582\\
884.562329260983	-3.07144258019635\\
884.588858252878	-3.08078079532543\\
884.615525989228	-3.08994168654933\\
884.642329803279	-3.09892433778655\\
884.669267014674	-3.10772785077947\\
884.696334929714	-3.11635134518411\\
884.723530841629	-3.12479395865822\\
884.750852030852	-3.1330548469475\\
884.778295765285	-3.14113318396999\\
884.80585930058	-3.14902816189873\\
884.833539880404	-3.1567389912425\\
884.861334736723	-3.16426490092479\\
884.889241090074	-3.17160513836091\\
884.917256149846	-3.17875896953323\\
884.945377114556	-3.18572567906459\\
884.973601172131	-3.19250457028985\\
885.001925500188	-3.19909496532554\\
885.030347266318	-3.20549620513763\\
885.058863628369	-3.21170764960749\\
885.087471734728	-3.21772867759584\\
885.116168724608	-3.22355868700491\\
885.144951728335	-3.2291970948386\\
885.17381786763	-3.23464333726084\\
885.202764255906	-3.23989686965193\\
885.231787998547	-3.24495716666299\\
885.260886193203	-3.24982372226855\\
885.290055930079	-3.2544960498171\\
885.319294292225	-3.25897368207978\\
885.34859835583	-3.26325617129709\\
885.377965190512	-3.26734308922369\\
885.407391859611	-3.27123402717118\\
885.436875420485	-3.27492859604901\\
885.466412924804	-3.27842642640338\\
885.49600141884	-3.28172716845416\\
885.525637943769	-3.2848304921299\\
885.555319535964	-3.28773608710081\\
885.58504322729	-3.29044366280983\\
885.614806045402	-3.29295294850163\\
885.644605014044	-3.29526369324975\\
885.674437153343	-3.29737566598162\\
885.704299480111	-3.29928865550174\\
885.73418900814	-3.30100247051274\\
885.764102748501	-3.30251693963457\\
885.794037709846	-3.30383191142155\\
885.823990898704	-3.30494725437762\\
885.85395931978	-3.30586285696941\\
885.883939976257	-3.30657862763742\\
885.913929870095	-3.30709449480517\\
885.943926002329	-3.30741040688639\\
885.973925373372	-3.30752633229013\\
886.003924983311	-3.30744225942394\\
886.033921832209	-3.30715819669504\\
886.063912920408	-3.30667417250947\\
886.093895248823	-3.30599023526924\\
886.123865819247	-3.30510645336751\\
886.153821634647	-3.30402291518172\\
886.183759699466	-3.3027397290648\\
886.213677019924	-3.3012570233343\\
886.243570604314	-3.29957494625953\\
886.2734374633	-3.29769366604682\\
886.303274610224	-3.29561337082261\\
886.333079061394	-3.29333426861469\\
886.362847836391	-3.29085658733139\\
886.392577958361	-3.28818057473877\\
886.422266454318	-3.28530649843586\\
886.451910355437	-3.28223464582789\\
886.481506697352	-3.27896532409756\\
886.511052520453	-3.27549886017433\\
886.540544870183	-3.27183560070169\\
886.569980797332	-3.26797591200255\\
886.599357358331	-3.26392018004255\\
886.628671615548	-3.25966881039151\\
886.657920637584	-3.25522222818285\\
886.687101499558	-3.25058087807109\\
886.716211283411	-3.24574522418737\\
886.745247078187	-3.24071575009305\\
886.774205980331	-3.23549295873135\\
886.803085093978	-3.23007737237706\\
886.831881531239	-3.22446953258429\\
886.860592412496	-3.21867000013235\\
886.889214866684	-3.21267935496965\\
886.917746031581	-3.20649819615572\\
886.946183054095	-3.20012714180129\\
886.974523090547	-3.19356682900648\\
887.002763306957	-3.18681791379711\\
887.030900879327	-3.17988107105907\\
887.058932993924	-3.17275699447086\\
887.086856847558	-3.1654463964342\\
887.114669647869	-3.15795000800279\\
887.142368613598	-3.15026857880925\\
887.169950974874	-3.14240287699008\\
887.197413973482	-3.13435368910891\\
887.224754863146	-3.12612182007782\\
887.251970909799	-3.11770809307686\\
887.279059391859	-3.10911334947171\\
887.306017600501	-3.10033844872958\\
887.332842839927	-3.09138426833322\\
887.359532427634	-3.08225170369321\\
887.386083694687	-3.07294166805841\\
887.41249398598	-3.06345509242461\\
887.438760660507	-3.05379292544149\\
887.464881091622	-3.04395613331768\\
887.490852667304	-3.0339456997242\\
887.516672790416	-3.02376262569608\\
887.542338878968	-3.01340792953221\\
887.567848366373	-3.0028826466936\\
887.593198701703	-2.99218782969975\\
887.618387349945	-2.98132454802345\\
887.643411792256	-2.97029388798382\\
887.668269526212	-2.95909695263767\\
887.692958066062	-2.94773486166921\\
887.71747494297	-2.93620875127805\\
887.74181770527	-2.92451977406564\\
887.765983918707	-2.91266909891995\\
887.789971166678	-2.90065791089863\\
887.813777050479	-2.88848741111047\\
887.837399189542	-2.8761588165953\\
887.860835221672	-2.8636733602023\\
887.884082803286	-2.85103229046671\\
887.907139609645	-2.83823687148496\\
887.930003335087	-2.8252883827883\\
887.952671693259	-2.8121881192148\\
887.975142417344	-2.7989373907799\\
887.997413260288	-2.7855375225454\\
888.019481995026	-2.77198985448696\\
888.041346414702	-2.7582957413601\\
888.063004332893	-2.74445655256471\\
888.084453583825	-2.73047367200815\\
888.105692022591	-2.71634849796681\\
888.126717525364	-2.70208244294633\\
888.147527989612	-2.68767693354033\\
888.168121334306	-2.67313341028774\\
888.188495500128	-2.65845332752876\\
888.208648449679	-2.64363815325944\\
888.228578167681	-2.62868936898486\\
888.248282661178	-2.61360846957099\\
888.267759959738	-2.5983969630952\\
888.287008115646	-2.58305637069546\\
888.306025204104	-2.56758822641824\\
888.324809323418	-2.55199407706507\\
888.343358595193	-2.53627548203788\\
888.361671164516	-2.52043401318309\\
888.379745200145	-2.50447125463437\\
888.397578894693	-2.48838880265428\\
888.415170464804	-2.47218826547462\\
888.432518151336	-2.4558712631356\\
888.449620219536	-2.43943942732386\\
888.46647495921	-2.42289440120929\\
888.483080684898	-2.40623783928071\\
888.499435736043	-2.38947140718043\\
888.515538477151	-2.3725967815377\\
888.531387297964	-2.35561564980101\\
888.546980613611	-2.33852971006939\\
888.562316864774	-2.32134067092256\\
888.577394517842	-2.30405025125013\\
888.59221206506	-2.28666018007966\\
888.606768024687	-2.26917219640375\\
888.621060941139	-2.25158804900622\\
888.635089385136	-2.23390949628715\\
888.648851953846	-2.21613830608707\\
888.662347271023	-2.1982762555102\\
888.675573987146	-2.18032513074671\\
888.688530779555	-2.16228672689412\\
888.701216352582	-2.14416284777778\\
888.71362943768	-2.12595530577049\\
888.725768793551	-2.1076659216113\\
888.737633206268	-2.08929652422336\\
888.749221489402	-2.07084895053112\\
888.760532484132	-2.05232504527657\\
888.77156505937	-2.03372666083479\\
888.782318111866	-2.01505565702874\\
888.792790566325	-1.99631390094324\\
888.80298137551	-1.97750326673827\\
888.812889520348	-1.95862563546158\\
888.822514010034	-1.93968289486056\\
888.831853882125	-1.9206769391935\\
888.840908202643	-1.90160966904012\\
888.849676066164	-1.88248299111155\\
888.858156595907	-1.86329881805963\\
888.866348943828	-1.84405906828569\\
888.874252290698	-1.82476566574868\\
888.88186584619	-1.80542053977276\\
888.889188848953	-1.78602562485442\\
888.896220566694	-1.76658286046899\\
888.902960296247	-1.74709419087669\\
888.909407363645	-1.72756156492826\\
888.915561124186	-1.70798693587\\
888.9214209625	-1.68837226114851\\
888.926986292606	-1.66871950221492\\
888.932256557978	-1.64903062432875\\
888.937231231592	-1.62930759636137\\
888.941909815986	-1.60955239059914\\
888.946291843306	-1.58976698254619\\
888.950376875351	-1.56995335072682\\
888.954164503622	-1.55011347648772\\
888.95765434936	-1.53024934379976\\
888.960846063583	-1.51036293905966\\
888.963739327121	-1.49045625089133\\
888.966333850652	-1.470531269947\\
888.968629374725	-1.45058998870814\\
888.97062566979	-1.43063440128628\\
888.972322536218	-1.41066650322353\\
888.973719804324	-1.39068829129304\\
888.974817334383	-1.37070176329936\\
888.975615016643	-1.35070891787865\\
888.976112771336	-1.33071175429877\\
888.976310548687	-1.31071227225943\\
888.976208328918	-1.29071247169216\\
888.975806122252	-1.27071435256035\\
888.975103968908	-1.25071991465925\\
888.974101939102	-1.23073115741599\\
888.972800133036	-1.21075007968963\\
888.971198680889	-1.1907786795713\\
888.969297742804	-1.17081895418436\\
888.967097508875	-1.15087289948473\\
888.964598199123	-1.13094251006124\\
888.961800063476	-1.11102977893624\\
888.958703381746	-1.09113669736624\\
888.955308463598	-1.07126525464282\\
888.951615648523	-1.0514174378937\\
888.947625305797	-1.031595231884\\
888.943337834452	-1.01180061881782\\
888.938753663231	-0.99203557813996\\
888.933873250548	-0.972302086338021\\
888.92869708444	-0.952602116744736\\
888.923225682519	-0.932937639340651\\
888.917459591921	-0.913310620557117\\
888.91139938925	-0.893723023079658\\
888.905045680521	-0.874176805651697\\
888.898399101101	-0.854673922878691\\
888.89146031564	-0.835216325032662\\
888.884230018013	-0.815805957857183\\
888.876708931243	-0.796444762372794\\
888.868897807431	-0.77713467468291\\
888.860797427685	-0.757877625780208\\
888.852408602035	-0.738675541353532\\
888.843732169357	-0.719530341595321\\
888.834768997287	-0.700443941009599\\
888.825519982135	-0.681418248220516\\
888.815986048794	-0.662455165781499\\
888.80616815065	-0.643556589984989\\
888.796067269484	-0.624724410672815\\
888.785684415377	-0.605960511047218\\
888.775020626604	-0.58726676748252\\
888.764076969537	-0.568645049337503\\
888.752854538531	-0.550097218768461\\
888.74135445582	-0.531625130542997\\
888.729577871403	-0.513230631854537\\
888.717525962929	-0.494915562137624\\
888.705199935578	-0.476681752883965\\
888.692601021943	-0.458531027459292\\
888.679730481905	-0.440465200921021\\
888.666589602507	-0.422486079836752\\
888.653179697825	-0.40459546210361\\
888.63950210884	-0.386795136768461\\
888.625558203299	-0.369086883849002\\
888.611349375581	-0.351472474155772\\
888.596877046556	-0.333953669115058\\
888.582142663446	-0.316532220592767\\
888.567147699676	-0.299209870719233\\
888.551893654731	-0.28198835171501\\
888.536382054001	-0.264869385717643\\
888.520614448635	-0.24785468460947\\
888.50459241538	-0.230945949846421\\
888.488317556426	-0.214144872287883\\
888.471791499244	-0.19745313202761\\
888.455015896428	-0.180872398225717\\
888.437992425523	-0.16440432894177\\
888.420722788862	-0.148050570968971\\
888.403208713395	-0.131812759669492\\
888.385451950513	-0.115692518810929\\
888.36745427588	-0.0996914604039361\\
888.349217489248	-0.0838111845410188\\
888.330743414279	-0.0680532792365309\\
888.312033898365	-0.05241932026787\\
888.293090812444	-0.036910871017906\\
888.273916050808	-0.0215294823186392\\
888.254511530917	-0.0062766922961226\\
888.234879193206	0.00884597378335328\\
888.215021000894	0.0238370036657811\\
888.194938939782	0.0386948982606667\\
888.174635018061	0.0534181717909308\\
888.154111266105	0.0680053519414907\\
888.133369736272	0.0824549800064867\\
888.112412502699	0.0967656110351542\\
888.091241661091	0.110935813976315\\
888.069859328515	0.124964171821484\\
888.048267643186	0.138849281746567\\
888.026468764254	0.152589755252142\\
888.00446487159	0.166184218302309\\
887.982258165564	0.179631311462092\\
887.959850866829	0.192929690033381\\
887.937245216095	0.206078024189399\\
887.914443473909	0.21907499910769\\
887.891447920426	0.231919315101591\\
887.868260855183	0.244609687750207\\
887.844884596865	0.257144848026848\\
887.821321483081	0.269523542425933\\
887.797573870121	0.281744533088337\\
887.773644132727	0.293806597925178\\
887.749534663853	0.305708530740024\\
887.725247874426	0.317449141349512\\
887.700786193104	0.329027255702364\\
887.676152066035	0.340441715996794\\
887.651347956612	0.351691380796284\\
887.626376345224	0.36277512514373\\
887.601239729011	0.373691840673932\\
887.575940621616	0.384440435724436\\
887.550481552926	0.395019835444692\\
887.524865068829	0.405428981903545\\
887.49909373095	0.415666834195024\\
887.473170116403	0.425732368542431\\
887.447096817526	0.435624578400719\\
887.420876441629	0.445342474557146\\
887.394511610727	0.454885085230194\\
887.368004961281	0.464251456166748\\
887.341359143934	0.47344065073752\\
887.314576823246	0.48245175003071\\
887.287660677425	0.491283852943898\\
887.260613398065	0.499936076274154\\
887.233437689871	0.508407554806353\\
887.206136270391	0.516697441399703\\
887.178711869744	0.524804907072453\\
887.151167230347	0.53272914108479\\
887.123505106642	0.540469351019919\\
887.095728264818	0.548024762863294\\
887.067839482535	0.555394621080028\\
887.039841548649	0.562578188690441\\
887.011737262929	0.569574747343758\\
886.983529435782	0.576383597389944\\
886.955220887965	0.583004057949669\\
886.926814450311	0.589435466982394\\
886.898312963439	0.595677181352575\\
886.869719277475	0.601728576893975\\
886.841036251763	0.607589048472085\\
886.812266754581	0.613258010044629\\
886.783413662856	0.618734894720176\\
886.754479861873	0.62401915481482\\
886.725468244987	0.629110261906957\\
886.696381713337	0.634007706890119\\
886.66722317555	0.63871100002389\\
886.637995547457	0.643219670982875\\
886.608701751797	0.647533268903737\\
886.579344717923	0.651651362430276\\
886.549927381515	0.655573539756574\\
886.520452684283	0.659299408668164\\
886.490923573671	0.662828596581261\\
886.461343002565	0.666160750580016\\
886.431713928999	0.669295537451804\\
886.402039315855	0.67223264372055\\
886.37232213057	0.674971775678076\\
886.342565344837	0.677512659413469\\
886.312771934309	0.679855040840472\\
886.282944878305	0.681998685722894\\
886.253087159503	0.683943379698033\\
886.223201763651	0.685688928298114\\
886.193291679264	0.687235156969729\\
886.163359897325	0.688581911091301\\
886.133409410988	0.68972905598854\\
886.103443215276	0.690676476947912\\
886.073464306783	0.691424079228111\\
886.043475683377	0.69197178806953\\
886.013480343893	0.692319548701744\\
885.983481287841	0.692467326348978\\
885.953481515102	0.692415106233591\\
885.923484025627	0.692162893577551\\
885.893491819142	0.691710713601913\\
885.86350789484	0.691058611524298\\
885.833535251091	0.690206652554371\\
885.803576885133	0.689154921887318\\
885.773635792777	0.687903524695329\\
885.743714968109	0.686452586117082\\
885.713817403186	0.684802251245224\\
885.683946087739	0.682952685111868\\
885.654104008875	0.680904072672085\\
885.624294150776	0.678656618785413\\
885.594519494405	0.676210548195368\\
885.564783017202	0.673566105506969\\
885.535087692789	0.670723555162282\\
885.505436490674	0.667683181413973\\
885.475832375954	0.664445288296883\\
885.446278309014	0.661010199597625\\
885.416777245237	0.657378258822207\\
885.387332134704	0.65354982916168\\
885.357945921902	0.649525293455819\\
885.328621545429	0.645305054154842\\
885.299361937696	0.640889533279161\\
885.270170024641	0.636279172377184\\
885.24104872543	0.63147443248116\\
885.21200095217	0.626475794061074\\
885.183029609612	0.621283756976603\\
885.154137594868	0.615898840427129\\
885.125327797115	0.610321582899819\\
885.096603097308	0.604552542115778\\
885.067966367893	0.598592294974277\\
885.03942047252	0.592441437495064\\
885.010968265755	0.58610058475876\\
884.982612592794	0.579570370845355\\
884.954356289181	0.572851448770799\\
884.926202180523	0.5659444904217\\
884.898153082206	0.558850186488137\\
884.870211799119	0.551569246394592\\
884.842381125365	0.544102398229007\\
884.814663843989	0.536450388669975\\
884.787062726696	0.528613982912076\\
884.759580533575	0.520593964589356\\
884.732220012822	0.512391135696963\\
884.704983900466	0.504006316510951\\
884.677874920096	0.495440345506252\\
884.650895782587	0.486694079272827\\
884.624049185831	0.477768392430011\\
884.597337814465	0.468664177539051\\
884.570764339603	0.459382345013849\\
884.544331418572	0.449923823029922\\
884.51804169464	0.440289557431587\\
884.49189779676	0.430480511637375\\
884.465902339298	0.420497666543691\\
884.440057921779	0.410342020426727\\
884.414367128623	0.400014588842629\\
884.388832528887	0.389516404525951\\
884.363456676011	0.378848517286376\\
884.338242107559	0.368011993903738\\
884.313191344967	0.357007918021344\\
884.288306893289	0.345837390037614\\
884.263591240951	0.334501526996037\\
884.239046859497	0.323001462473469\\
884.214676203344	0.311338346466781\\
884.190481709538	0.299513345277853\\
884.166465797509	0.287527641396951\\
884.142630868827	0.275382433384474\\
884.118979306965	0.263078935751103\\
884.095513477061	0.250618378836348\\
884.072235725676	0.238002008685517\\
884.049148380568	0.225231086925111\\
884.026253750451	0.212306890636664\\
884.003554124769	0.199230712229035\\
883.981051773466	0.186003859309167\\
883.958748946759	0.172627654551331\\
883.936647874911	0.159103435564856\\
883.914750768011	0.145432554760368\\
883.893059815751	0.131616379214557\\
883.871577187209	0.117656290533465\\
883.85030503063	0.103553684714326\\
883.829245473212	0.0893099720059689\\
883.808400620892	0.0749265767677951\\
883.78777255814	0.0604049373273436\\
883.767363347742	0.0457465058364561\\
883.747175030605	0.0309527481260656\\
883.727209625542	0.0160251435596162\\
883.707469129078	0.000965184885125092\\
883.687955515246	-0.0142256219140908\\
883.66867073539	-0.0295457577700109\\
883.649616717973	-0.0449936906818151\\
883.630795368381	-0.0605678758690871\\
883.612208568733	-0.0762667559262851\\
883.593858177693	-0.0920887609784868\\
883.575746030286	-0.108032308838371\\
883.55787393771	-0.124095805164439\\
883.540243687161	-0.140277643620443\\
883.522857041648	-0.156576206036024\\
883.505715739821	-0.172989862568521\\
883.488821495798	-0.18951697186596\\
883.472175998987	-0.206155881231183\\
883.455780913925	-0.222904926787118\\
883.439637880106	-0.23976243364317\\
883.423748511821	-0.256726716062699\\
883.408114397992	-0.2737960776316\\
883.39273710202	-0.290968811427941\\
883.377618161619	-0.308243200192654\\
883.362759088672	-0.325617516501256\\
883.348161369074	-0.343090022936595\\
883.333826462583	-0.360658972262588\\
883.31975580268	-0.378322607598944\\
883.305950796418	-0.396079162596848\\
883.292412824287	-0.413926861615598\\
883.279143240072	-0.431863919900164\\
883.266143370721	-0.449888543759667\\
883.253414516209	-0.467998930746739\\
883.240957949412	-0.486193269837776\\
883.228774915976	-0.504469741614028\\
883.216866634194	-0.522826518443551\\
883.205234294885	-0.541261764663956\\
883.193879061272	-0.559773636765986\\
883.18280206887	-0.578360283577855\\
883.172004425368	-0.597019846450373\\
883.161487210522	-0.615750459442801\\
883.151251476045	-0.634550249509449\\
883.141298245502	-0.653417336686976\\
883.131628514206	-0.672349834282389\\
883.122243249124	-0.691345849061702\\
883.113143388774	-0.710403481439271\\
883.104329843135	-0.729520825667735\\
883.095803493553	-0.748695970028606\\
883.087565192657	-0.767926997023426\\
883.07961576427	-0.787211983565522\\
883.071956003327	-0.806549001172308\\
883.0645866758	-0.825936116158139\\
883.057508518614	-0.845371389827674\\
883.050722239578	-0.86485287866974\\
883.044228517317	-0.884378634551688\\
883.038028001195	-0.9039467049142\\
883.032121311261	-0.923555132966549\\
883.026509038176	-0.943201957882267\\
883.021191743166	-0.962885214995237\\
883.016169957954	-0.982602935996149\\
883.011444184714	-1.00235314912934\\
883.007014896021	-1.02213387938994\\
883.002882534799	-1.04194314872142\\
882.999047514281	-1.06177897621336\\
882.995510217966	-1.08163937829952\\
882.99227099958	-1.10152236895626\\
882.989330183044	-1.12142595990108\\
882.986688062435	-1.14134816079146\\
882.984344901963	-1.16128697942393\\
882.982300935944	-1.18124042193323\\
882.980556368772	-1.20120649299175\\
882.979111374901	-1.221183196009\\
882.977966098831	-1.24116853333134\\
882.977120655087	-1.2611605064417\\
882.976575128214	-1.28115711615942\\
882.976329572764	-1.30115636284018\\
};
\addplot [color=black, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
862.248956498858	-0.656952028690012\\
864.21363828603	-0.46511142160262\\
866.254820639175	-0.266634850023254\\
868.317477160367	-0.0688361656614422\\
870.361406167981	0.120775084256823\\
872.361230696692	0.294493656989094\\
874.306398497471	0.444418614276463\\
876.201182037591	0.562453322343563\\
878.064678500624	0.640305451898569\\
879.930809786439	0.669486978133198\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
861.890508892773	-0.613544588448974\\
863.827367595423	-0.426611010182181\\
865.868780650758	-0.245385885724025\\
868.009148786675	-0.0857893674641076\\
870.239849851891	0.038067482567013\\
872.549238815946	0.11388269269782\\
874.922647769204	0.131163381615837\\
877.342385922854	0.0812257583676298\\
879.787739608907	-0.0428048776411933\\
882.234972280195	-0.245994136645984\\
};
\addplot [color=red, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
861.899712179502	-0.616237785905375\\
863.836523743632	-0.430428877355898\\
865.877655429811	-0.249681774872228\\
868.017672211305	-0.0899717854797923\\
870.248081193523	0.0344912020316726\\
872.55733161401	0.111262717108121\\
874.93081484245	0.129663707431199\\
877.350864380668	0.0807805389182396\\
879.796755862624	-0.0425350042777295\\
882.244707054421	-0.245665719767993\\
};
\addplot [color=green, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
861.349870788926	-0.330862205401413\\
863.331678788527	-0.244717086684159\\
865.419857022247	-0.184602934805436\\
867.619657845299	-0.194764080190813\\
869.926357843359	-0.289676586606919\\
872.312251313362	-0.440155201142311\\
874.739409081804	-0.595111197150341\\
877.179409614676	-0.709428038624555\\
879.617744210233	-0.812399679568567\\
880.833071973271	-0.882771253537682\\
};

\addplot[area legend, draw=black, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
882.976314353504	-1.30752696642646\\
882.976464352254	-1.32752663309479\\
882.976914333505	-1.34752429981312\\
882.977664252257	-1.36751796683145\\
882.978714033521	-1.38750563479973\\
882.980063572319	-1.40748530496781\\
882.981712733699	-1.42745497938535\\
882.983661352744	-1.44741266110152\\
882.985909234596	-1.4673563543648\\
882.988456154468	-1.48728406482248\\
882.99130185767	-1.50719379972011\\
882.994446059634	-1.52708356810081\\
882.997888445943	-1.5469513810043\\
883.00162867236	-1.56679525166585\\
883.005666364866	-1.58661319571493\\
883.010001119696	-1.60640323137366\\
883.014632503377	-1.62616337965495\\
883.019560052776	-1.64589166456045\\
883.02478327514	-1.66558611327811\\
883.030301648152	-1.68524475637946\\
883.03611461998	-1.70486562801658\\
883.042221609332	-1.72444676611866\\
883.048622005512	-1.7439862125882\\
883.055315168488	-1.76348201349683\\
883.062300428948	-1.78293221928073\\
883.069577088372	-1.8023348849355\\
883.077144419101	-1.82168807021077\\
883.085001664407	-1.84098983980412\\
883.093148038572	-1.86023826355469\\
883.101582726966	-1.87943141663613\\
883.110304886127	-1.89856737974914\\
883.119313643847	-1.91764423931334\\
883.128608099257	-1.93666008765869\\
883.138187322919	-1.95561302321619\\
883.148050356919	-1.97450115070809\\
883.158196214962	-1.99332258133736\\
883.16862388247	-2.01207543297664\\
883.179332316686	-2.03075783035638\\
883.190320446775	-2.04936790525242\\
883.201587173932	-2.06790379667278\\
883.213131371496	-2.08636365104376\\
883.224951885054	-2.1047456223953\\
883.237047532567	-2.1230478725456\\
883.24941710448	-2.14126857128488\\
883.262059363844	-2.15940589655846\\
883.274973046446	-2.17745803464892\\
883.288156860928	-2.1954231803575\\
883.301609488918	-2.21329953718459\\
883.315329585166	-2.23108531750942\\
883.329315777674	-2.24877874276877\\
883.343566667833	-2.26637804363486\\
883.358080830567	-2.28388146019227\\
883.372856814471	-2.30128724211393\\
883.38789314196	-2.31859364883615\\
883.403188309413	-2.33579894973268\\
883.418740787326	-2.35290142428778\\
883.434549020464	-2.36989936226822\\
883.450611428017	-2.3867910638944\\
883.466926403759	-2.40357484001021\\
883.483492316204	-2.42024901225203\\
883.500307508775	-2.43681191321653\\
883.517370299968	-2.45326188662742\\
883.534678983517	-2.46959728750107\\
883.552231828568	-2.485816482311\\
883.570027079851	-2.50191784915124\\
883.588062957857	-2.51789977789854\\
883.606337659012	-2.53376067037333\\
883.624849355862	-2.54949894049958\\
883.643596197251	-2.5651130144634\\
883.662576308513	-2.58060133087039\\
883.681787791651	-2.59596234090184\\
883.701228725533	-2.61119450846953\\
883.720897166081	-2.6262963103694\\
883.74079114647	-2.64126623643385\\
883.760908677315	-2.65610278968275\\
883.781247746883	-2.67080448647313\\
883.801806321282	-2.68536985664756\\
883.822582344671	-2.69979744368117\\
883.843573739467	-2.71408580482728\\
883.864778406548	-2.72823351126167\\
883.886194225463	-2.7422391482255\\
883.907819054649	-2.75610131516674\\
883.929650731641	-2.76981862588025\\
883.95168707329	-2.78338970864638\\
883.97392587598	-2.79681320636818\\
883.996364915849	-2.81008777670704\\
884.019001949012	-2.82321209221701\\
884.041834711784	-2.83618484047747\\
884.064860920908	-2.8490047242244\\
884.088078273783	-2.86167046148011\\
884.111484448692	-2.87418078568142\\
884.135077105038	-2.88653444580636\\
884.158853883574	-2.89873020649919\\
884.182812406642	-2.91076684819401\\
884.206950278411	-2.92264316723669\\
884.231265085113	-2.93435797600521\\
884.255754395287	-2.94591010302845\\
884.280415760023	-2.95729839310336\\
884.305246713206	-2.9685217074104\\
884.330244771759	-2.9795789236275\\
884.3554074359	-2.99046893604225\\
884.380732189381	-3.00119065566249\\
884.406216499749	-3.01174301032518\\
884.431857818594	-3.02212494480366\\
884.457653581806	-3.03233542091313\\
884.483601209829	-3.04237341761449\\
884.509698107923	-3.05223793111643\\
884.535941666419	-3.06192797497582\\
884.562329260983	-3.07144258019635\\
884.588858252878	-3.08078079532543\\
884.615525989228	-3.08994168654933\\
884.642329803279	-3.09892433778655\\
884.669267014674	-3.10772785077947\\
884.696334929714	-3.11635134518411\\
884.723530841629	-3.12479395865822\\
884.750852030852	-3.1330548469475\\
884.778295765285	-3.14113318396999\\
884.80585930058	-3.14902816189873\\
884.833539880404	-3.1567389912425\\
884.861334736723	-3.16426490092479\\
884.889241090074	-3.17160513836091\\
884.917256149846	-3.17875896953323\\
884.945377114556	-3.18572567906459\\
884.973601172131	-3.19250457028985\\
885.001925500188	-3.19909496532554\\
885.030347266318	-3.20549620513763\\
885.058863628369	-3.21170764960749\\
885.087471734728	-3.21772867759584\\
885.116168724608	-3.22355868700491\\
885.144951728335	-3.2291970948386\\
885.17381786763	-3.23464333726084\\
885.202764255906	-3.23989686965193\\
885.231787998547	-3.24495716666299\\
885.260886193203	-3.24982372226855\\
885.290055930079	-3.2544960498171\\
885.319294292225	-3.25897368207978\\
885.34859835583	-3.26325617129709\\
885.377965190512	-3.26734308922369\\
885.407391859611	-3.27123402717118\\
885.436875420485	-3.27492859604901\\
885.466412924804	-3.27842642640338\\
885.49600141884	-3.28172716845416\\
885.525637943769	-3.2848304921299\\
885.555319535964	-3.28773608710081\\
885.58504322729	-3.29044366280983\\
885.614806045402	-3.29295294850163\\
885.644605014044	-3.29526369324975\\
885.674437153343	-3.29737566598162\\
885.704299480111	-3.29928865550174\\
885.73418900814	-3.30100247051274\\
885.764102748501	-3.30251693963457\\
885.794037709846	-3.30383191142155\\
885.823990898704	-3.30494725437762\\
885.85395931978	-3.30586285696941\\
885.883939976257	-3.30657862763742\\
885.913929870095	-3.30709449480517\\
885.943926002329	-3.30741040688639\\
885.973925373372	-3.30752633229013\\
886.003924983311	-3.30744225942394\\
886.033921832209	-3.30715819669504\\
886.063912920408	-3.30667417250947\\
886.093895248823	-3.30599023526924\\
886.123865819247	-3.30510645336751\\
886.153821634647	-3.30402291518172\\
886.183759699466	-3.3027397290648\\
886.213677019924	-3.3012570233343\\
886.243570604314	-3.29957494625953\\
886.2734374633	-3.29769366604682\\
886.303274610224	-3.29561337082261\\
886.333079061394	-3.29333426861469\\
886.362847836391	-3.29085658733139\\
886.392577958361	-3.28818057473877\\
886.422266454318	-3.28530649843586\\
886.451910355437	-3.28223464582789\\
886.481506697352	-3.27896532409756\\
886.511052520453	-3.27549886017433\\
886.540544870183	-3.27183560070169\\
886.569980797332	-3.26797591200255\\
886.599357358331	-3.26392018004255\\
886.628671615548	-3.25966881039151\\
886.657920637584	-3.25522222818285\\
886.687101499558	-3.25058087807109\\
886.716211283411	-3.24574522418737\\
886.745247078187	-3.24071575009305\\
886.774205980331	-3.23549295873135\\
886.803085093978	-3.23007737237706\\
886.831881531239	-3.22446953258429\\
886.860592412496	-3.21867000013235\\
886.889214866684	-3.21267935496965\\
886.917746031581	-3.20649819615572\\
886.946183054095	-3.20012714180129\\
886.974523090547	-3.19356682900648\\
887.002763306957	-3.18681791379711\\
887.030900879327	-3.17988107105907\\
887.058932993924	-3.17275699447086\\
887.086856847558	-3.1654463964342\\
887.114669647869	-3.15795000800279\\
887.142368613598	-3.15026857880925\\
887.169950974874	-3.14240287699008\\
887.197413973482	-3.13435368910891\\
887.224754863146	-3.12612182007782\\
887.251970909799	-3.11770809307686\\
887.279059391859	-3.10911334947171\\
887.306017600501	-3.10033844872958\\
887.332842839927	-3.09138426833322\\
887.359532427634	-3.08225170369321\\
887.386083694687	-3.07294166805841\\
887.41249398598	-3.06345509242461\\
887.438760660507	-3.05379292544149\\
887.464881091622	-3.04395613331768\\
887.490852667304	-3.0339456997242\\
887.516672790416	-3.02376262569608\\
887.542338878968	-3.01340792953221\\
887.567848366373	-3.0028826466936\\
887.593198701703	-2.99218782969975\\
887.618387349945	-2.98132454802345\\
887.643411792256	-2.97029388798382\\
887.668269526212	-2.95909695263767\\
887.692958066062	-2.94773486166921\\
887.71747494297	-2.93620875127805\\
887.74181770527	-2.92451977406564\\
887.765983918707	-2.91266909891995\\
887.789971166678	-2.90065791089863\\
887.813777050479	-2.88848741111047\\
887.837399189542	-2.8761588165953\\
887.860835221672	-2.8636733602023\\
887.884082803286	-2.85103229046671\\
887.907139609645	-2.83823687148496\\
887.930003335087	-2.8252883827883\\
887.952671693259	-2.8121881192148\\
887.975142417344	-2.7989373907799\\
887.997413260288	-2.7855375225454\\
888.019481995026	-2.77198985448696\\
888.041346414702	-2.7582957413601\\
888.063004332893	-2.74445655256471\\
888.084453583825	-2.73047367200815\\
888.105692022591	-2.71634849796681\\
888.126717525364	-2.70208244294633\\
888.147527989612	-2.68767693354033\\
888.168121334306	-2.67313341028774\\
888.188495500128	-2.65845332752876\\
888.208648449679	-2.64363815325944\\
888.228578167681	-2.62868936898486\\
888.248282661178	-2.61360846957099\\
888.267759959738	-2.5983969630952\\
888.287008115646	-2.58305637069546\\
888.306025204104	-2.56758822641824\\
888.324809323418	-2.55199407706507\\
888.343358595193	-2.53627548203788\\
888.361671164516	-2.52043401318309\\
888.379745200145	-2.50447125463437\\
888.397578894693	-2.48838880265428\\
888.415170464804	-2.47218826547462\\
888.432518151336	-2.4558712631356\\
888.449620219536	-2.43943942732386\\
888.46647495921	-2.42289440120929\\
888.483080684898	-2.40623783928071\\
888.499435736043	-2.38947140718043\\
888.515538477151	-2.3725967815377\\
888.531387297964	-2.35561564980101\\
888.546980613611	-2.33852971006939\\
888.562316864774	-2.32134067092256\\
888.577394517842	-2.30405025125013\\
888.59221206506	-2.28666018007966\\
888.606768024687	-2.26917219640375\\
888.621060941139	-2.25158804900622\\
888.635089385136	-2.23390949628715\\
888.648851953846	-2.21613830608707\\
888.662347271023	-2.1982762555102\\
888.675573987146	-2.18032513074671\\
888.688530779555	-2.16228672689412\\
888.701216352582	-2.14416284777778\\
888.71362943768	-2.12595530577049\\
888.725768793551	-2.1076659216113\\
888.737633206268	-2.08929652422336\\
888.749221489402	-2.07084895053112\\
888.760532484132	-2.05232504527657\\
888.77156505937	-2.03372666083479\\
888.782318111866	-2.01505565702874\\
888.792790566325	-1.99631390094324\\
888.80298137551	-1.97750326673827\\
888.812889520348	-1.95862563546158\\
888.822514010034	-1.93968289486056\\
888.831853882125	-1.9206769391935\\
888.840908202643	-1.90160966904012\\
888.849676066164	-1.88248299111155\\
888.858156595907	-1.86329881805963\\
888.866348943828	-1.84405906828569\\
888.874252290698	-1.82476566574868\\
888.88186584619	-1.80542053977276\\
888.889188848953	-1.78602562485442\\
888.896220566694	-1.76658286046899\\
888.902960296247	-1.74709419087669\\
888.909407363645	-1.72756156492826\\
888.915561124186	-1.70798693587\\
888.9214209625	-1.68837226114851\\
888.926986292606	-1.66871950221492\\
888.932256557978	-1.64903062432875\\
888.937231231592	-1.62930759636137\\
888.941909815986	-1.60955239059914\\
888.946291843306	-1.58976698254619\\
888.950376875351	-1.56995335072682\\
888.954164503622	-1.55011347648772\\
888.95765434936	-1.53024934379976\\
888.960846063583	-1.51036293905966\\
888.963739327121	-1.49045625089133\\
888.966333850652	-1.470531269947\\
888.968629374725	-1.45058998870814\\
888.97062566979	-1.43063440128628\\
888.972322536218	-1.41066650322353\\
888.973719804324	-1.39068829129304\\
888.974817334383	-1.37070176329936\\
888.975615016643	-1.35070891787865\\
888.976112771336	-1.33071175429877\\
888.976310548687	-1.31071227225943\\
888.976208328918	-1.29071247169216\\
888.975806122252	-1.27071435256035\\
888.975103968908	-1.25071991465925\\
888.974101939102	-1.23073115741599\\
888.972800133036	-1.21075007968963\\
888.971198680889	-1.1907786795713\\
888.969297742804	-1.17081895418436\\
888.967097508875	-1.15087289948473\\
888.964598199123	-1.13094251006124\\
888.961800063476	-1.11102977893624\\
888.958703381746	-1.09113669736624\\
888.955308463598	-1.07126525464282\\
888.951615648523	-1.0514174378937\\
888.947625305797	-1.031595231884\\
888.943337834452	-1.01180061881782\\
888.938753663231	-0.99203557813996\\
888.933873250548	-0.972302086338021\\
888.92869708444	-0.952602116744736\\
888.923225682519	-0.932937639340651\\
888.917459591921	-0.913310620557117\\
888.91139938925	-0.893723023079658\\
888.905045680521	-0.874176805651697\\
888.898399101101	-0.854673922878691\\
888.89146031564	-0.835216325032662\\
888.884230018013	-0.815805957857183\\
888.876708931243	-0.796444762372794\\
888.868897807431	-0.77713467468291\\
888.860797427685	-0.757877625780208\\
888.852408602035	-0.738675541353532\\
888.843732169357	-0.719530341595321\\
888.834768997287	-0.700443941009599\\
888.825519982135	-0.681418248220516\\
888.815986048794	-0.662455165781499\\
888.80616815065	-0.643556589984989\\
888.796067269484	-0.624724410672815\\
888.785684415377	-0.605960511047218\\
888.775020626604	-0.58726676748252\\
888.764076969537	-0.568645049337503\\
888.752854538531	-0.550097218768461\\
888.74135445582	-0.531625130542997\\
888.729577871403	-0.513230631854537\\
888.717525962929	-0.494915562137624\\
888.705199935578	-0.476681752883965\\
888.692601021943	-0.458531027459292\\
888.679730481905	-0.440465200921021\\
888.666589602507	-0.422486079836752\\
888.653179697825	-0.40459546210361\\
888.63950210884	-0.386795136768461\\
888.625558203299	-0.369086883849002\\
888.611349375581	-0.351472474155772\\
888.596877046556	-0.333953669115058\\
888.582142663446	-0.316532220592767\\
888.567147699676	-0.299209870719233\\
888.551893654731	-0.28198835171501\\
888.536382054001	-0.264869385717643\\
888.520614448635	-0.24785468460947\\
888.50459241538	-0.230945949846421\\
888.488317556426	-0.214144872287883\\
888.471791499244	-0.19745313202761\\
888.455015896428	-0.180872398225717\\
888.437992425523	-0.16440432894177\\
888.420722788862	-0.148050570968971\\
888.403208713395	-0.131812759669492\\
888.385451950513	-0.115692518810929\\
888.36745427588	-0.0996914604039361\\
888.349217489248	-0.0838111845410188\\
888.330743414279	-0.0680532792365309\\
888.312033898365	-0.05241932026787\\
888.293090812444	-0.036910871017906\\
888.273916050808	-0.0215294823186392\\
888.254511530917	-0.0062766922961226\\
888.234879193206	0.00884597378335328\\
888.215021000894	0.0238370036657811\\
888.194938939782	0.0386948982606667\\
888.174635018061	0.0534181717909308\\
888.154111266105	0.0680053519414907\\
888.133369736272	0.0824549800064867\\
888.112412502699	0.0967656110351542\\
888.091241661091	0.110935813976315\\
888.069859328515	0.124964171821484\\
888.048267643186	0.138849281746567\\
888.026468764254	0.152589755252142\\
888.00446487159	0.166184218302309\\
887.982258165564	0.179631311462092\\
887.959850866829	0.192929690033381\\
887.937245216095	0.206078024189399\\
887.914443473909	0.21907499910769\\
887.891447920426	0.231919315101591\\
887.868260855183	0.244609687750207\\
887.844884596865	0.257144848026848\\
887.821321483081	0.269523542425933\\
887.797573870121	0.281744533088337\\
887.773644132727	0.293806597925178\\
887.749534663853	0.305708530740024\\
887.725247874426	0.317449141349512\\
887.700786193104	0.329027255702364\\
887.676152066035	0.340441715996794\\
887.651347956612	0.351691380796284\\
887.626376345224	0.36277512514373\\
887.601239729011	0.373691840673932\\
887.575940621616	0.384440435724436\\
887.550481552926	0.395019835444692\\
887.524865068829	0.405428981903545\\
887.49909373095	0.415666834195024\\
887.473170116403	0.425732368542431\\
887.447096817526	0.435624578400719\\
887.420876441629	0.445342474557146\\
887.394511610727	0.454885085230194\\
887.368004961281	0.464251456166748\\
887.341359143934	0.47344065073752\\
887.314576823246	0.48245175003071\\
887.287660677425	0.491283852943898\\
887.260613398065	0.499936076274154\\
887.233437689871	0.508407554806353\\
887.206136270391	0.516697441399703\\
887.178711869744	0.524804907072453\\
887.151167230347	0.53272914108479\\
887.123505106642	0.540469351019919\\
887.095728264818	0.548024762863294\\
887.067839482535	0.555394621080028\\
887.039841548649	0.562578188690441\\
887.011737262929	0.569574747343758\\
886.983529435782	0.576383597389944\\
886.955220887965	0.583004057949669\\
886.926814450311	0.589435466982394\\
886.898312963439	0.595677181352575\\
886.869719277475	0.601728576893975\\
886.841036251763	0.607589048472085\\
886.812266754581	0.613258010044629\\
886.783413662856	0.618734894720176\\
886.754479861873	0.62401915481482\\
886.725468244987	0.629110261906957\\
886.696381713337	0.634007706890119\\
886.66722317555	0.63871100002389\\
886.637995547457	0.643219670982875\\
886.608701751797	0.647533268903737\\
886.579344717923	0.651651362430276\\
886.549927381515	0.655573539756574\\
886.520452684283	0.659299408668164\\
886.490923573671	0.662828596581261\\
886.461343002565	0.666160750580016\\
886.431713928999	0.669295537451804\\
886.402039315855	0.67223264372055\\
886.37232213057	0.674971775678076\\
886.342565344837	0.677512659413469\\
886.312771934309	0.679855040840472\\
886.282944878305	0.681998685722894\\
886.253087159503	0.683943379698033\\
886.223201763651	0.685688928298114\\
886.193291679264	0.687235156969729\\
886.163359897325	0.688581911091301\\
886.133409410988	0.68972905598854\\
886.103443215276	0.690676476947912\\
886.073464306783	0.691424079228111\\
886.043475683377	0.69197178806953\\
886.013480343893	0.692319548701744\\
885.983481287841	0.692467326348978\\
885.953481515102	0.692415106233591\\
885.923484025627	0.692162893577551\\
885.893491819142	0.691710713601913\\
885.86350789484	0.691058611524298\\
885.833535251091	0.690206652554371\\
885.803576885133	0.689154921887318\\
885.773635792777	0.687903524695329\\
885.743714968109	0.686452586117082\\
885.713817403186	0.684802251245224\\
885.683946087739	0.682952685111868\\
885.654104008875	0.680904072672085\\
885.624294150776	0.678656618785413\\
885.594519494405	0.676210548195368\\
885.564783017202	0.673566105506969\\
885.535087692789	0.670723555162282\\
885.505436490674	0.667683181413973\\
885.475832375954	0.664445288296883\\
885.446278309014	0.661010199597625\\
885.416777245237	0.657378258822207\\
885.387332134704	0.65354982916168\\
885.357945921902	0.649525293455819\\
885.328621545429	0.645305054154842\\
885.299361937696	0.640889533279161\\
885.270170024641	0.636279172377184\\
885.24104872543	0.63147443248116\\
885.21200095217	0.626475794061074\\
885.183029609612	0.621283756976603\\
885.154137594868	0.615898840427129\\
885.125327797115	0.610321582899819\\
885.096603097308	0.604552542115778\\
885.067966367893	0.598592294974277\\
885.03942047252	0.592441437495064\\
885.010968265755	0.58610058475876\\
884.982612592794	0.579570370845355\\
884.954356289181	0.572851448770799\\
884.926202180523	0.5659444904217\\
884.898153082206	0.558850186488137\\
884.870211799119	0.551569246394592\\
884.842381125365	0.544102398229007\\
884.814663843989	0.536450388669975\\
884.787062726696	0.528613982912076\\
884.759580533575	0.520593964589356\\
884.732220012822	0.512391135696963\\
884.704983900466	0.504006316510951\\
884.677874920096	0.495440345506252\\
884.650895782587	0.486694079272827\\
884.624049185831	0.477768392430011\\
884.597337814465	0.468664177539051\\
884.570764339603	0.459382345013849\\
884.544331418572	0.449923823029922\\
884.51804169464	0.440289557431587\\
884.49189779676	0.430480511637375\\
884.465902339298	0.420497666543691\\
884.440057921779	0.410342020426727\\
884.414367128623	0.400014588842629\\
884.388832528887	0.389516404525951\\
884.363456676011	0.378848517286376\\
884.338242107559	0.368011993903738\\
884.313191344967	0.357007918021344\\
884.288306893289	0.345837390037614\\
884.263591240951	0.334501526996037\\
884.239046859497	0.323001462473469\\
884.214676203344	0.311338346466781\\
884.190481709538	0.299513345277853\\
884.166465797509	0.287527641396951\\
884.142630868827	0.275382433384474\\
884.118979306965	0.263078935751103\\
884.095513477061	0.250618378836348\\
884.072235725676	0.238002008685517\\
884.049148380568	0.225231086925111\\
884.026253750451	0.212306890636664\\
884.003554124769	0.199230712229035\\
883.981051773466	0.186003859309167\\
883.958748946759	0.172627654551331\\
883.936647874911	0.159103435564856\\
883.914750768011	0.145432554760368\\
883.893059815751	0.131616379214557\\
883.871577187209	0.117656290533465\\
883.85030503063	0.103553684714326\\
883.829245473212	0.0893099720059689\\
883.808400620892	0.0749265767677951\\
883.78777255814	0.0604049373273436\\
883.767363347742	0.0457465058364561\\
883.747175030605	0.0309527481260656\\
883.727209625542	0.0160251435596162\\
883.707469129078	0.000965184885125092\\
883.687955515246	-0.0142256219140908\\
883.66867073539	-0.0295457577700109\\
883.649616717973	-0.0449936906818151\\
883.630795368381	-0.0605678758690871\\
883.612208568733	-0.0762667559262851\\
883.593858177693	-0.0920887609784868\\
883.575746030286	-0.108032308838371\\
883.55787393771	-0.124095805164439\\
883.540243687161	-0.140277643620443\\
883.522857041648	-0.156576206036024\\
883.505715739821	-0.172989862568521\\
883.488821495798	-0.18951697186596\\
883.472175998987	-0.206155881231183\\
883.455780913925	-0.222904926787118\\
883.439637880106	-0.23976243364317\\
883.423748511821	-0.256726716062699\\
883.408114397992	-0.2737960776316\\
883.39273710202	-0.290968811427941\\
883.377618161619	-0.308243200192654\\
883.362759088672	-0.325617516501256\\
883.348161369074	-0.343090022936595\\
883.333826462583	-0.360658972262588\\
883.31975580268	-0.378322607598944\\
883.305950796418	-0.396079162596848\\
883.292412824287	-0.413926861615598\\
883.279143240072	-0.431863919900164\\
883.266143370721	-0.449888543759667\\
883.253414516209	-0.467998930746739\\
883.240957949412	-0.486193269837776\\
883.228774915976	-0.504469741614028\\
883.216866634194	-0.522826518443551\\
883.205234294885	-0.541261764663956\\
883.193879061272	-0.559773636765986\\
883.18280206887	-0.578360283577855\\
883.172004425368	-0.597019846450373\\
883.161487210522	-0.615750459442801\\
883.151251476045	-0.634550249509449\\
883.141298245502	-0.653417336686976\\
883.131628514206	-0.672349834282389\\
883.122243249124	-0.691345849061702\\
883.113143388774	-0.710403481439271\\
883.104329843135	-0.729520825667735\\
883.095803493553	-0.748695970028606\\
883.087565192657	-0.767926997023426\\
883.07961576427	-0.787211983565522\\
883.071956003327	-0.806549001172308\\
883.0645866758	-0.825936116158139\\
883.057508518614	-0.845371389827674\\
883.050722239578	-0.86485287866974\\
883.044228517317	-0.884378634551688\\
883.038028001195	-0.9039467049142\\
883.032121311261	-0.923555132966549\\
883.026509038176	-0.943201957882267\\
883.021191743166	-0.962885214995237\\
883.016169957954	-0.982602935996149\\
883.011444184714	-1.00235314912934\\
883.007014896021	-1.02213387938994\\
883.002882534799	-1.04194314872142\\
882.999047514281	-1.06177897621336\\
882.995510217966	-1.08163937829952\\
882.99227099958	-1.10152236895626\\
882.989330183044	-1.12142595990108\\
882.986688062435	-1.14134816079146\\
882.984344901963	-1.16128697942393\\
882.982300935944	-1.18124042193323\\
882.980556368772	-1.20120649299175\\
882.979111374901	-1.221183196009\\
882.977966098831	-1.24116853333134\\
882.977120655087	-1.2611605064417\\
882.976575128214	-1.28115711615942\\
882.976329572764	-1.30115636284018\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.3\columnwidth,
height=3cm,
at={(4.2cm,0cm)},
scale only axis,
xmin=860,
xmax=890,
xlabel style={font=\color{white!15!black}},
xlabel={Evolution along path [m]},
ymin=-3.5,
ymax=2.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Instance 2},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
866.241545548022	-0.231006768886516\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
865.863355672303	-0.238833621109303\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
865.872590231981	-0.242859776641654\\
};
\addplot [color=green, line width=1.0pt, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
865.341842922395	-0.227786460874172\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
886.054291983726	-1.10036891684017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
883.056395629182	-1.09950015365107\\
883.056545627932	-1.1194998203194\\
883.056995609182	-1.13949748703773\\
883.057745527935	-1.15949115405606\\
883.058795309199	-1.17947882202433\\
883.060144847997	-1.19945849219242\\
883.061794009377	-1.21942816660996\\
883.063742628422	-1.23938584832613\\
883.065990510274	-1.25932954158941\\
883.068537430146	-1.27925725204709\\
883.071383133348	-1.29916698694472\\
883.074527335312	-1.31905675532542\\
883.077969721621	-1.33892456822891\\
883.081709948038	-1.35876843889046\\
883.085747640544	-1.37858638293954\\
883.090082395374	-1.39837641859826\\
883.094713779055	-1.41813656687956\\
883.099641328453	-1.43786485178506\\
883.104864550818	-1.45755930050271\\
883.11038292383	-1.47721794360407\\
883.116195895658	-1.49683881524119\\
883.12230288501	-1.51641995334327\\
883.12870328119	-1.53595939981281\\
883.135396444166	-1.55545520072144\\
883.142381704626	-1.57490540650534\\
883.14965836405	-1.59430807216011\\
883.157225694779	-1.61366125743538\\
883.165082940085	-1.63296302702873\\
883.17322931425	-1.65221145077929\\
883.181664002644	-1.67140460386074\\
883.190386161805	-1.69054056697374\\
883.199394919525	-1.70961742653795\\
883.208689374935	-1.7286332748833\\
883.218268598597	-1.7475862104408\\
883.228131632597	-1.76647433793269\\
883.23827749064	-1.78529576856197\\
883.248705158148	-1.80404862020125\\
883.259413592364	-1.82273101758099\\
883.270401722453	-1.84134109247703\\
883.28166844961	-1.85987698389739\\
883.293212647174	-1.87833683826837\\
883.305033160732	-1.89671880961991\\
883.317128808245	-1.91502105977021\\
883.329498380157	-1.93324175850949\\
883.342140639522	-1.95137908378307\\
883.355054322124	-1.96943122187353\\
883.368238136606	-1.98739636758211\\
883.381690764596	-2.0052727244092\\
883.395410860844	-2.02305850473403\\
883.409397053352	-2.04075192999338\\
883.423647943511	-2.05835123085947\\
883.438162106245	-2.07585464741688\\
883.452938090149	-2.09326042933854\\
883.467974417638	-2.11056683606076\\
883.483269585091	-2.12777213695729\\
883.498822063004	-2.14487461151238\\
883.514630296142	-2.16187254949283\\
883.530692703695	-2.178764251119\\
883.547007679437	-2.19554802723481\\
883.563573591882	-2.21222219947663\\
883.580388784453	-2.22878510044114\\
883.597451575646	-2.24523507385203\\
883.614760259195	-2.26157047472568\\
883.632313104246	-2.27778966953561\\
883.650108355529	-2.29389103637585\\
883.668144233535	-2.30987296512314\\
883.68641893469	-2.32573385759793\\
883.70493063154	-2.34147212772419\\
883.723677472929	-2.357086201688\\
883.742657584191	-2.372574518095\\
883.761869067329	-2.38793552812645\\
883.781310001211	-2.40316769569414\\
883.800978441759	-2.41826949759401\\
883.820872422148	-2.43323942365846\\
883.840989952993	-2.44807597690736\\
883.861329022561	-2.46277767369773\\
883.881887596959	-2.47734304387217\\
883.902663620349	-2.49177063090578\\
883.923655015145	-2.50605899205189\\
883.944859682225	-2.52020669848628\\
883.966275501141	-2.53421233545011\\
883.987900330327	-2.54807450239135\\
884.009732007319	-2.56179181310486\\
884.031768348968	-2.57536289587099\\
884.054007151658	-2.58878639359278\\
884.076446191527	-2.60206096393165\\
884.09908322469	-2.61518527944162\\
884.121915987462	-2.62815802770208\\
884.144942196586	-2.640977911449\\
884.168159549461	-2.65364364870471\\
884.19156572437	-2.66615397290603\\
884.215158380716	-2.67850763303097\\
884.238935159252	-2.6907033937238\\
884.26289368232	-2.70274003541862\\
884.287031554089	-2.71461635446129\\
884.31134636079	-2.72633116322981\\
884.335835670965	-2.73788329025306\\
884.360497035701	-2.74927158032797\\
884.385327988883	-2.76049489463501\\
884.410326047437	-2.77155211085211\\
884.435488711578	-2.78244212326686\\
884.460813465059	-2.7931638428871\\
884.486297775427	-2.80371619754979\\
884.511939094272	-2.81409813202827\\
884.537734857484	-2.82430860813774\\
884.563682485507	-2.8343466048391\\
884.589779383601	-2.84421111834104\\
884.616022942096	-2.85390116220043\\
884.642410536661	-2.86341576742096\\
884.668939528556	-2.87275398255004\\
884.695607264905	-2.88191487377394\\
884.722411078957	-2.89089752501116\\
884.749348290352	-2.89970103800408\\
884.776416205392	-2.90832453240872\\
884.803612117307	-2.91676714588283\\
884.83093330653	-2.92502803417211\\
884.858377040963	-2.9331063711946\\
884.885940576257	-2.94100134912334\\
884.913621156081	-2.94871217846711\\
884.941416012401	-2.9562380881494\\
884.969322365752	-2.96357832558552\\
884.997337425524	-2.97073215675784\\
885.025458390234	-2.9776988662892\\
885.053682447809	-2.98447775751446\\
885.082006775866	-2.99106815255014\\
885.110428541996	-2.99746939236224\\
885.138944904047	-3.0036808368321\\
885.167553010406	-3.00970186482045\\
885.196250000286	-3.01553187422952\\
885.225033004013	-3.02117028206321\\
885.253899143308	-3.02661652448545\\
885.282845531584	-3.03187005687653\\
885.311869274225	-3.0369303538876\\
885.340967468881	-3.04179690949316\\
885.370137205757	-3.0464692370417\\
885.399375567903	-3.05094686930438\\
885.428679631508	-3.0552293585217\\
885.458046466189	-3.05931627644829\\
885.487473135289	-3.06320721439579\\
885.516956696163	-3.06690178327362\\
885.546494200481	-3.07039961362799\\
885.576082694518	-3.07370035567877\\
885.605719219447	-3.07680367935451\\
885.635400811642	-3.07970927432542\\
885.665124502968	-3.08241685003444\\
885.69488732108	-3.08492613572624\\
885.724686289722	-3.08723688047436\\
885.754518429021	-3.08934885320623\\
885.784380755789	-3.09126184272635\\
885.814270283818	-3.09297565773735\\
885.844184024179	-3.09449012685917\\
885.874118985524	-3.09580509864616\\
885.904072174381	-3.09692044160223\\
885.934040595457	-3.09783604419402\\
885.964021251935	-3.09855181486202\\
885.994011145773	-3.09906768202978\\
886.024007278007	-3.099383594111\\
886.05400664905	-3.09949951951474\\
886.084006258989	-3.09941544664855\\
886.114003107887	-3.09913138391965\\
886.143994196086	-3.09864735973408\\
886.173976524501	-3.09796342249385\\
886.203947094925	-3.09707964059211\\
886.233902910325	-3.09599610240633\\
886.263840975144	-3.09471291628941\\
886.293758295602	-3.0932302105589\\
886.323651879992	-3.09154813348414\\
886.353518738978	-3.08966685327143\\
886.383355885902	-3.08758655804722\\
886.413160337072	-3.0853074558393\\
886.442929112069	-3.082829774556\\
886.472659234039	-3.08015376196338\\
886.502347729996	-3.07727968566047\\
886.531991631115	-3.0742078330525\\
886.561587973029	-3.07093851132217\\
886.591133796131	-3.06747204739894\\
886.620626145861	-3.0638087879263\\
886.65006207301	-3.05994909922716\\
886.679438634009	-3.05589336726716\\
886.708752891226	-3.05164199761611\\
886.738001913261	-3.04719541540746\\
886.767182775236	-3.0425540652957\\
886.796292559089	-3.03771841141198\\
886.825328353865	-3.03268893731766\\
886.854287256009	-3.02746614595596\\
886.883166369656	-3.02205055960167\\
886.911962806917	-3.01644271980889\\
886.940673688174	-3.01064318735695\\
886.969296142362	-3.00465254219426\\
886.997827307259	-2.99847138338033\\
887.026264329773	-2.99210032902589\\
887.054604366225	-2.98554001623109\\
887.082844582635	-2.97879110102172\\
887.110982155005	-2.97185425828368\\
887.139014269601	-2.96473018169547\\
887.166938123236	-2.9574195836588\\
887.194750923547	-2.9499231952274\\
887.222449889276	-2.94224176603386\\
887.250032250552	-2.93437606421469\\
887.27749524916	-2.92632687633352\\
887.304836138824	-2.91809500730243\\
887.332052185477	-2.90968128030147\\
887.359140667537	-2.90108653669632\\
887.386098876179	-2.89231163595419\\
887.412924115605	-2.88335745555782\\
887.439613703312	-2.87422489091782\\
887.466164970365	-2.86491485528301\\
887.492575261658	-2.85542827964922\\
887.518841936185	-2.8457661126661\\
887.5449623673	-2.83592932054229\\
887.570933942982	-2.82591888694881\\
887.596754066094	-2.81573581292068\\
887.622420154646	-2.80538111675682\\
887.647929642051	-2.79485583391821\\
887.673279977381	-2.78416101692436\\
887.698468625623	-2.77329773524806\\
887.723493067934	-2.76226707520843\\
887.74835080189	-2.75107013986228\\
887.773039341739	-2.73970804889381\\
887.797556218648	-2.72818193850266\\
887.821898980948	-2.71649296129025\\
887.846065194385	-2.70464228614456\\
887.870052442356	-2.69263109812324\\
887.893858326157	-2.68046059833507\\
887.91748046522	-2.66813200381991\\
887.94091649735	-2.65564654742691\\
887.964164078964	-2.64300547769132\\
887.987220885323	-2.63021005870957\\
888.010084610765	-2.61726157001291\\
888.032752968937	-2.60416130643941\\
888.055223693022	-2.59091057800451\\
888.077494535966	-2.57751070977001\\
888.099563270704	-2.56396304171157\\
888.12142769038	-2.5502689285847\\
888.143085608571	-2.53642973978932\\
888.164534859503	-2.52244685923275\\
888.185773298268	-2.50832168519142\\
888.206798801042	-2.49405563017094\\
888.22760926529	-2.47965012076494\\
888.248202609984	-2.46510659751234\\
888.268576775806	-2.45042651475337\\
888.288729725357	-2.43561134048405\\
888.308659443359	-2.42066255620947\\
888.328363936856	-2.4055816567956\\
888.347841235415	-2.39037015031981\\
888.367089391324	-2.37502955792007\\
888.386106479782	-2.35956141364285\\
888.404890599096	-2.34396726428967\\
888.423439870871	-2.32824866926249\\
888.441752440193	-2.3124072004077\\
888.459826475823	-2.29644444185898\\
888.477660170371	-2.28036198987889\\
888.495251740482	-2.26416145269923\\
888.512599427014	-2.24784445036021\\
888.529701495214	-2.23141261454847\\
888.546556234888	-2.2148675884339\\
888.563161960576	-2.19821102650532\\
888.579517011721	-2.18144459440504\\
888.595619752829	-2.16456996876231\\
888.611468573642	-2.14758883702562\\
888.627061889289	-2.13050289729399\\
888.642398140452	-2.11331385814717\\
888.65747579352	-2.09602343847474\\
888.672293340738	-2.07863336730426\\
888.686849300365	-2.06114538362836\\
888.701142216817	-2.04356123623083\\
888.715170660814	-2.02588268351176\\
888.728933229524	-2.00811149331168\\
888.742428546701	-1.99024944273481\\
888.755655262824	-1.97229831797132\\
888.768612055233	-1.95425991411873\\
888.78129762826	-1.93613603500238\\
888.793710713358	-1.9179284929951\\
888.805850069228	-1.8996391088359\\
888.817714481946	-1.88126971144797\\
888.82930276508	-1.86282213775573\\
888.84061375981	-1.84429823250118\\
888.851646335048	-1.8256998480594\\
888.862399387544	-1.80702884425335\\
888.872871842003	-1.78828708816785\\
888.883062651188	-1.76947645396287\\
888.892970796026	-1.75059882268619\\
888.902595285711	-1.73165608208517\\
888.911935157803	-1.71265012641811\\
888.920989478321	-1.69358285626473\\
888.929757341841	-1.67445617833615\\
888.938237871585	-1.65527200528424\\
888.946430219506	-1.6360322555103\\
888.954333566376	-1.61673885297329\\
888.961947121868	-1.59739372699737\\
888.969270124631	-1.57799881207903\\
888.976301842372	-1.55855604769359\\
888.983041571925	-1.5390673781013\\
888.989488639323	-1.51953475215286\\
888.995642399864	-1.49996012309461\\
889.001502238178	-1.48034544837312\\
889.007067568284	-1.46069268943953\\
889.012337833656	-1.44100381155336\\
889.01731250727	-1.42128078358598\\
889.021991091664	-1.40152557782375\\
889.026373118983	-1.3817401697708\\
889.030458151029	-1.36192653795143\\
889.0342457793	-1.34208666371232\\
889.037735625038	-1.32222253102436\\
889.040927339261	-1.30233612628427\\
889.043820602799	-1.28242943811594\\
889.04641512633	-1.2625044571716\\
889.048710650403	-1.24256317593275\\
889.050706945468	-1.22260758851089\\
889.052403811896	-1.20263969044813\\
889.053801080002	-1.18266147851765\\
889.054898610061	-1.16267495052397\\
889.055696292321	-1.14268210510326\\
889.056194047014	-1.12268494152338\\
889.056391824365	-1.10268545948404\\
889.056289604596	-1.08268565891677\\
889.05588739793	-1.06268753978496\\
889.055185244586	-1.04269310188386\\
889.05418321478	-1.02270434464059\\
889.052881408714	-1.00272326691424\\
889.051279956566	-0.982751866795905\\
889.049379018482	-0.96279214140897\\
889.047178784553	-0.942846086709335\\
889.0446794748	-0.92291569728585\\
889.041881339154	-0.903002966160848\\
889.038784657424	-0.883109884590849\\
889.035389739276	-0.86323844186743\\
889.031696924201	-0.843390625118306\\
889.027706581475	-0.823568419108611\\
889.023419110129	-0.803773806042429\\
889.018834938909	-0.784008765364568\\
889.013954526226	-0.764275273562629\\
889.008778360118	-0.744575303969344\\
889.003306958197	-0.724910826565259\\
888.997540867599	-0.705283807781725\\
888.991480664928	-0.685696210304266\\
888.985126956199	-0.666149992876305\\
888.978480376779	-0.646647110103299\\
888.971541591318	-0.627189512257271\\
888.964311293691	-0.607779145081792\\
888.956790206921	-0.588417949597402\\
888.948979083109	-0.569107861907519\\
888.940878703363	-0.549850813004817\\
888.932489877713	-0.53064872857814\\
888.923813445035	-0.51150352881993\\
888.914850272965	-0.492417128234207\\
888.905601257813	-0.473391435445124\\
888.896067324472	-0.454428353006108\\
888.886249426328	-0.435529777209597\\
888.876148545162	-0.416697597897424\\
888.865765691055	-0.397933698271826\\
888.855101902282	-0.379239954707128\\
888.844158245215	-0.360618236562111\\
888.832935814208	-0.342070405993069\\
888.821435731498	-0.323598317767605\\
888.809659147081	-0.305203819079145\\
888.797607238607	-0.286888749362232\\
888.785281211256	-0.268654940108573\\
888.772682297621	-0.2505042146839\\
888.759811757583	-0.232438388145629\\
888.746670878185	-0.214459267061361\\
888.733260973503	-0.196568649328218\\
888.719583384518	-0.178768323993069\\
888.705639478977	-0.161060071073611\\
888.691430651259	-0.14344566138038\\
888.676958322234	-0.125926856339666\\
888.662223939124	-0.108505407817376\\
888.647228975354	-0.0911830579438417\\
888.631974930408	-0.073961538939618\\
888.616463329679	-0.0568425729422517\\
888.600695724313	-0.0398278718340788\\
888.584673691058	-0.0229191370710295\\
888.568398832104	-0.00611805951249123\\
888.551872774922	0.0105736807477821\\
888.535097172106	0.0271544145496745\\
888.518073701201	0.0436224838336219\\
888.50080406454	0.0599762418064207\\
888.483289989072	0.0762140531058999\\
888.465533226191	0.0923342939644629\\
888.447535551558	0.108335352371456\\
888.429298764925	0.124215628234373\\
888.410824689956	0.139973533538861\\
888.392115174043	0.155607492507522\\
888.373172088122	0.171115941757486\\
888.353997326486	0.186497330456753\\
888.334592806595	0.201750120479269\\
888.314960468884	0.216872786558745\\
888.295102276572	0.231863816441173\\
888.27502021546	0.246721711036058\\
888.254716293739	0.261444984566322\\
888.234192541783	0.276032164716882\\
888.21345101195	0.290481792781878\\
888.192493778377	0.304792423810546\\
888.171322936769	0.318962626751707\\
888.149940604193	0.332990984596876\\
888.128348918864	0.346876094521959\\
888.106550039932	0.360616568027534\\
888.084546147268	0.374211031077701\\
888.062339441242	0.387658124237484\\
888.039932142507	0.400956502808772\\
888.017326491773	0.414104836964791\\
887.994524749587	0.427101811883082\\
887.971529196104	0.439946127876983\\
887.948342130861	0.452636500525599\\
887.924965872543	0.46517166080224\\
887.901402758759	0.477550355201325\\
887.877655145799	0.489771345863729\\
887.853725408405	0.50183341070057\\
887.829615939531	0.513735343515415\\
887.805329150104	0.525475954124903\\
887.780867468782	0.537054068477755\\
887.756233341713	0.548468528772186\\
887.731429232289	0.559718193571676\\
887.706457620901	0.570801937919122\\
887.681321004689	0.581718653449324\\
887.656021897294	0.592467248499827\\
887.630562828604	0.603046648220083\\
887.604946344507	0.613455794678937\\
887.579175006628	0.623693646970416\\
887.553251392081	0.633759181317823\\
887.527178093204	0.643651391176111\\
887.500957717307	0.653369287332537\\
887.474592886405	0.662911898005585\\
887.448086236959	0.67227826894214\\
887.421440419612	0.681467463512911\\
887.394658098924	0.690478562806101\\
887.367741953103	0.69931066571929\\
887.340694673743	0.707962889049545\\
887.313518965549	0.716434367581745\\
887.286217546069	0.724724254175095\\
887.258793145422	0.732831719847844\\
887.231248506025	0.740755953860182\\
887.20358638232	0.74849616379531\\
887.175809540496	0.756051575638685\\
887.147920758213	0.76342143385542\\
887.119922824327	0.770605001465833\\
887.091818538607	0.77760156011915\\
887.06361071146	0.784410410165336\\
887.035302163643	0.791030870725061\\
887.006895725989	0.797462279757786\\
886.978394239117	0.803703994127966\\
886.949800553153	0.809755389669367\\
886.921117527441	0.815615861247477\\
886.892348030259	0.821284822820021\\
886.863494938534	0.826761707495568\\
886.834561137551	0.832045967590212\\
886.805549520665	0.837137074682349\\
886.776462989015	0.842034519665511\\
886.747304451228	0.846737812799282\\
886.718076823135	0.851246483758267\\
886.688783027475	0.855560081679128\\
886.659425993601	0.859678175205668\\
886.630008657193	0.863600352531965\\
886.600533959961	0.867326221443556\\
886.571004849348	0.870855409356653\\
886.541424278243	0.874187563355407\\
886.511795204677	0.877322350227195\\
886.482120591533	0.880259456495942\\
886.452403406248	0.882998588453468\\
886.422646620514	0.885539472188861\\
886.392853209987	0.887881853615863\\
886.363026153982	0.890025498498285\\
886.333168435181	0.891970192473425\\
886.303283039329	0.893715741073505\\
886.273372954942	0.895261969745121\\
886.243441173003	0.896608723866693\\
886.213490686666	0.897755868763932\\
886.183524490954	0.898703289723304\\
886.153545582461	0.899450892003502\\
886.123556959055	0.899998600844922\\
886.093561619571	0.900346361477136\\
886.063562563519	0.90049413912437\\
886.03356279078	0.900441919008983\\
886.003565301305	0.900189706352943\\
885.973573094819	0.899737526377305\\
885.943589170518	0.89908542429969\\
885.913616526769	0.898233465329763\\
885.883658160811	0.897181734662709\\
885.853717068455	0.895930337470721\\
885.823796243787	0.894479398892473\\
885.793898678864	0.892829064020616\\
885.764027363417	0.890979497887259\\
885.734185284552	0.888930885447477\\
885.704375426454	0.886683431560805\\
885.674600770083	0.884237360970759\\
885.644864292879	0.881592918282361\\
885.615168968466	0.878750367937674\\
885.585517766352	0.875709994189365\\
885.555913651631	0.872472101072275\\
885.526359584692	0.869037012373017\\
885.496858520914	0.865405071597599\\
885.467413410382	0.861576641937072\\
885.43802719758	0.857552106231211\\
885.408702821107	0.853331866930233\\
885.379443213374	0.848916346054552\\
885.350251300319	0.844305985152576\\
885.321130001108	0.839501245256552\\
885.292082227847	0.834502606836466\\
885.26311088529	0.829310569751995\\
885.234218870546	0.823925653202521\\
885.205409072792	0.818348395675211\\
885.176684372986	0.81257935489117\\
885.148047643571	0.806619107749669\\
885.119501748198	0.800468250270456\\
885.091049541433	0.794127397534152\\
885.062693868472	0.787597183620747\\
885.034437564859	0.780878261546191\\
885.0062834562	0.773971303197092\\
884.978234357884	0.766876999263529\\
884.950293074797	0.759596059169984\\
884.922462401043	0.752129211004398\\
884.894745119667	0.744477201445367\\
884.867144002374	0.736640795687468\\
884.839661809253	0.728620777364748\\
884.8123012885	0.720417948472355\\
884.785065176144	0.712033129286343\\
884.757956195774	0.703467158281644\\
884.730977058265	0.694720892048219\\
884.704130461509	0.685795205205403\\
884.677419090143	0.676690990314443\\
884.650845615281	0.66740915778924\\
884.62441269425	0.657950635805314\\
884.598122970318	0.648316370206979\\
884.571979072438	0.638507324412766\\
884.545983614976	0.628524479319083\\
884.520139197457	0.618368833202118\\
884.4944484043	0.60804140161802\\
884.468913804565	0.597543217301342\\
884.443537951689	0.586875330061768\\
884.418323383237	0.57603880667913\\
884.393272620645	0.565034730796736\\
884.368388168967	0.553864202813006\\
884.343672516629	0.542528339771428\\
884.319128135175	0.531028275248861\\
884.294757479022	0.519365159242172\\
884.270562985216	0.507540158053245\\
884.246547073187	0.495554454172343\\
884.222712144505	0.483409246159866\\
884.199060582643	0.471105748526494\\
884.175594752739	0.45864519161174\\
884.152317001354	0.446028821460908\\
884.129229656246	0.433257899700503\\
884.106335026129	0.420333703412056\\
884.083635400447	0.407257525004427\\
884.061133049144	0.394030672084559\\
884.038830222437	0.380654467326723\\
884.016729150589	0.367130248340247\\
883.994832043689	0.35345936753576\\
883.973141091429	0.339643191989949\\
883.951658462887	0.325683103308857\\
883.930386306308	0.311580497489718\\
883.90932674889	0.297336784781361\\
883.88848189657	0.282953389543187\\
883.867853833817	0.268431750102735\\
883.84744462342	0.253773318611848\\
883.827256306283	0.238979560901457\\
883.80729090122	0.224051956335008\\
883.787550404756	0.208991997660517\\
883.768036790924	0.193801190861301\\
883.748752011068	0.178481055005381\\
883.729697993651	0.163033122093577\\
883.710876644059	0.147458936906305\\
883.692289844411	0.131760056849107\\
883.673939453371	0.115938051796905\\
883.655827305964	0.0999945039370209\\
883.637955213388	0.0839310076109527\\
883.620324962838	0.0677491691549486\\
883.602938317326	0.0514506067393674\\
883.585797015499	0.0350369502068706\\
883.568902771476	0.0185098409094315\\
883.552257274665	0.00187093154420914\\
883.535862189602	-0.0148781140117265\\
883.519719155784	-0.0317356208677784\\
883.503829787499	-0.0486999032873074\\
883.48819567367	-0.0657692648562085\\
883.472818377698	-0.0829419986525493\\
883.457699437297	-0.100216387417262\\
883.44284036435	-0.117590703725864\\
883.428242644751	-0.135063210161203\\
883.413907738261	-0.152632159487196\\
883.399837078358	-0.170295794823552\\
883.386032072096	-0.188052349821456\\
883.372494099965	-0.205900048840206\\
883.35922451575	-0.223837107124772\\
883.346224646398	-0.241861730984275\\
883.333495791887	-0.259972117971347\\
883.32103922509	-0.278166457062384\\
883.308856191654	-0.296442928838637\\
883.296947909872	-0.314799705668159\\
883.285315570563	-0.333234951888564\\
883.27396033695	-0.351746823990594\\
883.262883344548	-0.370333470802463\\
883.252085701046	-0.388993033674982\\
883.2415684862	-0.407723646667409\\
883.231332751723	-0.426523436734058\\
883.221379521179	-0.445390523911585\\
883.211709789884	-0.464323021506997\\
883.202324524802	-0.483319036286311\\
883.193224664452	-0.502376668663879\\
883.184411118813	-0.521494012892344\\
883.175884769231	-0.540669157253214\\
883.167646468335	-0.559900184248035\\
883.159697039948	-0.57918517079013\\
883.152037279005	-0.598522188396916\\
883.144667951478	-0.617909303382748\\
883.137589794291	-0.637344577052282\\
883.130803515256	-0.656826065894348\\
883.124309792995	-0.676351821776296\\
883.118109276873	-0.695919892138808\\
883.112202586938	-0.715528320191157\\
883.106590313854	-0.735175145106875\\
883.101273018844	-0.754858402219845\\
883.096251233632	-0.774576123220758\\
883.091525460392	-0.794326336353945\\
883.087096171699	-0.81410706661455\\
883.082963810477	-0.833916335946033\\
883.079128789959	-0.853752163437966\\
883.075591493644	-0.873612565524132\\
883.072352275258	-0.893495556180871\\
883.069411458721	-0.913399147125688\\
883.066769338113	-0.933321348016073\\
883.064426177641	-0.953260166648541\\
883.062382211622	-0.973213609157841\\
883.060637644449	-0.993179680216354\\
883.059192650579	-1.01315638323361\\
883.058047374509	-1.03314172055595\\
883.057201930765	-1.05313369366631\\
883.056656403892	-1.07313030338402\\
883.056410848442	-1.09312955006479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
883.054291983726	-1.10036891684017\\
883.054441982476	-1.12036858350851\\
883.054891963727	-1.14036625022684\\
883.055641882479	-1.16035991724516\\
883.056691663743	-1.18034758521344\\
883.058041202541	-1.20032725538153\\
883.059690363921	-1.22029692979906\\
883.061638982966	-1.24025461151524\\
883.063886864818	-1.26019830477852\\
883.06643378469	-1.2801260152362\\
883.069279487892	-1.30003575013383\\
883.072423689856	-1.31992551851452\\
883.075866076165	-1.33979333141801\\
883.079606302582	-1.35963720207956\\
883.083643995088	-1.37945514612865\\
883.087978749918	-1.39924518178737\\
883.092610133599	-1.41900533006867\\
883.097537682998	-1.43873361497417\\
883.102760905362	-1.45842806369182\\
883.108279278374	-1.47808670679317\\
883.114092250202	-1.4977075784303\\
883.120199239554	-1.51728871653237\\
883.126599635734	-1.53682816300191\\
883.13329279871	-1.55632396391055\\
883.14027805917	-1.57577416969444\\
883.147554718594	-1.59517683534922\\
883.155122049323	-1.61453002062448\\
883.162979294629	-1.63383179021784\\
883.171125668794	-1.6530802139684\\
883.179560357188	-1.67227336704984\\
883.188282516349	-1.69140933016285\\
883.197291274069	-1.71048618972706\\
883.206585729479	-1.72950203807241\\
883.216164953141	-1.74845497362991\\
883.226027987141	-1.7673431011218\\
883.236173845184	-1.78616453175108\\
883.246601512692	-1.80491738339035\\
883.257309946908	-1.8235997807701\\
883.268298076997	-1.84220985566614\\
883.279564804154	-1.8607457470865\\
883.291109001718	-1.87920560145747\\
883.302929515276	-1.89758757280902\\
883.315025162789	-1.91588982295931\\
883.327394734702	-1.9341105216986\\
883.340036994066	-1.95224784697217\\
883.352950676668	-1.97029998506263\\
883.36613449115	-1.98826513077121\\
883.37958711914	-2.00614148759831\\
883.393307215388	-2.02392726792314\\
883.407293407896	-2.04162069318249\\
883.421544298055	-2.05921999404858\\
883.436058460789	-2.07672341060599\\
883.450834444693	-2.09412919252765\\
883.465870772182	-2.11143559924987\\
883.481165939635	-2.1286409001464\\
883.496718417548	-2.14574337470149\\
883.512526650686	-2.16274131268194\\
883.528589058239	-2.17963301430811\\
883.544904033981	-2.19641679042392\\
883.561469946426	-2.21309096266574\\
883.578285138997	-2.22965386363024\\
883.59534793019	-2.24610383704114\\
883.612656613739	-2.26243923791478\\
883.63020945879	-2.27865843272471\\
883.648004710073	-2.29475979956496\\
883.666040588079	-2.31074172831225\\
883.684315289234	-2.32660262078704\\
883.702826986084	-2.34234089091329\\
883.721573827473	-2.35795496487711\\
883.740553938735	-2.37344328128411\\
883.759765421873	-2.38880429131556\\
883.779206355755	-2.40403645888325\\
883.798874796303	-2.41913826078312\\
883.818768776692	-2.43410818684757\\
883.838886307537	-2.44894474009646\\
883.859225377105	-2.46364643688684\\
883.879783951504	-2.47821180706128\\
883.900559974893	-2.49263939409489\\
883.921551369689	-2.50692775524099\\
883.94275603677	-2.52107546167539\\
883.964171855685	-2.53508109863922\\
883.985796684871	-2.54894326558046\\
884.007628361863	-2.56266057629397\\
884.029664703512	-2.5762316590601\\
884.051903506202	-2.58965515678189\\
884.074342546071	-2.60292972712076\\
884.096979579234	-2.61605404263073\\
884.119812342006	-2.62902679089118\\
884.14283855113	-2.64184667463811\\
884.166055904005	-2.65451241189382\\
884.189462078914	-2.66702273609514\\
884.21305473526	-2.67937639622007\\
884.236831513796	-2.69157215691291\\
884.260790036864	-2.70360879860773\\
884.284927908633	-2.7154851176504\\
884.309242715335	-2.72719992641892\\
884.333732025509	-2.73875205344217\\
884.358393390245	-2.75014034351707\\
884.383224343428	-2.76136365782411\\
884.408222401981	-2.77242087404121\\
884.433385066122	-2.78331088645597\\
884.458709819603	-2.7940326060762\\
884.484194129971	-2.8045849607389\\
884.509835448816	-2.81496689521738\\
884.535631212028	-2.82517737132685\\
884.561578840051	-2.83521536802821\\
884.587675738145	-2.84507988153015\\
884.613919296641	-2.85476992538954\\
884.640306891205	-2.86428453061007\\
884.6668358831	-2.87362274573915\\
884.69350361945	-2.88278363696304\\
884.720307433501	-2.89176628820027\\
884.747244644896	-2.90056980119318\\
884.774312559936	-2.90919329559783\\
884.801508471851	-2.91763590907194\\
884.828829661074	-2.92589679736122\\
884.856273395507	-2.93397513438371\\
884.883836930802	-2.94187011231244\\
884.911517510626	-2.94958094165621\\
884.939312366945	-2.95710685133851\\
884.967218720296	-2.96444708877463\\
884.995233780068	-2.97160091994695\\
885.023354744778	-2.97856762947831\\
885.051578802353	-2.98534652070357\\
885.07990313041	-2.99193691573925\\
885.10832489654	-2.99833815555135\\
885.136841258591	-3.00454960002121\\
885.16544936495	-3.01057062800956\\
885.19414635483	-3.01640063741862\\
885.222929358557	-3.02203904525232\\
885.251795497852	-3.02748528767456\\
885.280741886128	-3.03273882006564\\
885.309765628769	-3.0377991170767\\
885.338863823425	-3.04266567268226\\
885.368033560301	-3.04733800023081\\
885.397271922447	-3.05181563249349\\
885.426575986052	-3.05609812171081\\
885.455942820734	-3.0601850396374\\
885.485369489833	-3.06407597758489\\
885.514853050707	-3.06777054646273\\
885.544390555026	-3.07126837681709\\
885.573979049062	-3.07456911886787\\
885.603615573991	-3.07767244254361\\
885.633297166186	-3.08057803751453\\
885.663020857512	-3.08328561322355\\
885.692783675624	-3.08579489891535\\
885.722582644266	-3.08810564366346\\
885.752414783565	-3.09021761639534\\
885.782277110333	-3.09213060591545\\
885.812166638362	-3.09384442092646\\
885.842080378723	-3.09535889004828\\
885.872015340068	-3.09667386183527\\
885.901968528926	-3.09778920479134\\
885.931936950002	-3.09870480738313\\
885.961917606479	-3.09942057805113\\
885.991907500317	-3.09993644521889\\
886.021903632551	-3.10025235730011\\
886.051903003594	-3.10036828270384\\
886.081902613533	-3.10028420983765\\
886.111899462431	-3.10000014710876\\
886.14189055063	-3.09951612292318\\
886.171872879045	-3.09883218568295\\
886.201843449469	-3.09794840378122\\
886.231799264869	-3.09686486559544\\
886.261737329688	-3.09558167947852\\
886.291654650146	-3.09409897374801\\
886.321548234536	-3.09241689667325\\
886.351415093522	-3.09053561646053\\
886.381252240446	-3.08845532123633\\
886.411056691616	-3.08617621902841\\
886.440825466613	-3.08369853774511\\
886.470555588583	-3.08102252515249\\
886.50024408454	-3.07814844884958\\
886.529887985659	-3.07507659624161\\
886.559484327574	-3.07180727451128\\
886.589030150675	-3.06834081058805\\
886.618522500405	-3.06467755111541\\
886.647958427554	-3.06081786241626\\
886.677334988553	-3.05676213045626\\
886.70664924577	-3.05251076080522\\
886.735898267806	-3.04806417859656\\
886.76507912978	-3.0434228284848\\
886.794188913633	-3.03858717460109\\
886.823224708409	-3.03355770050677\\
886.852183610553	-3.02833490914507\\
886.8810627242	-3.02291932279077\\
886.909859161461	-3.017311482998\\
886.938570042718	-3.01151195054606\\
886.967192496906	-3.00552130538336\\
886.995723661803	-2.99934014656943\\
887.024160684317	-2.992969092215\\
887.052500720769	-2.98640877942019\\
887.080740937179	-2.97965986421082\\
887.108878509549	-2.97272302147279\\
887.136910624146	-2.96559894488457\\
887.16483447778	-2.95828834684791\\
887.192647278091	-2.95079195841651\\
887.22034624382	-2.94311052922296\\
887.247928605096	-2.93524482740379\\
887.275391603704	-2.92719563952262\\
887.302732493368	-2.91896377049154\\
887.329948540021	-2.91055004349058\\
887.357037022081	-2.90195529988543\\
887.383995230723	-2.89318039914329\\
887.410820470149	-2.88422621874693\\
887.437510057856	-2.87509365410692\\
887.464061324909	-2.86578361847212\\
887.490471616202	-2.85629704283833\\
887.516738290729	-2.84663487585521\\
887.542858721844	-2.8367980837314\\
887.568830297526	-2.82678765013792\\
887.594650420638	-2.81660457610979\\
887.62031650919	-2.80624987994593\\
887.645825996595	-2.79572459710731\\
887.671176331925	-2.78502978011346\\
887.696364980167	-2.77416649843717\\
887.721389422478	-2.76313583839754\\
887.746247156434	-2.75193890305139\\
887.770935696284	-2.74057681208292\\
887.795452573192	-2.72905070169177\\
887.819795335492	-2.71736172447935\\
887.843961548929	-2.70551104933367\\
887.8679487969	-2.69349986131235\\
887.891754680701	-2.68132936152418\\
887.915376819764	-2.66900076700901\\
887.938812851894	-2.65651531061602\\
887.962060433508	-2.64387424088042\\
887.985117239867	-2.63107882189868\\
888.007980965309	-2.61813033320202\\
888.030649323481	-2.60503006962851\\
888.053120047566	-2.59177934119361\\
888.07539089051	-2.57837947295911\\
888.097459625248	-2.56483180490068\\
888.119324044924	-2.55113769177381\\
888.140981963115	-2.53729850297843\\
888.162431214047	-2.52331562242186\\
888.183669652813	-2.50919044838053\\
888.204695155586	-2.49492439336005\\
888.225505619834	-2.48051888395405\\
888.246098964528	-2.46597536070145\\
888.26647313035	-2.45129527794248\\
888.286626079901	-2.43648010367316\\
888.306555797903	-2.42153131939858\\
888.3262602914	-2.4064504199847\\
888.34573758996	-2.39123891350892\\
888.364985745868	-2.37589832110918\\
888.384002834326	-2.36043017683196\\
888.40278695364	-2.34483602747878\\
888.421336225415	-2.3291174324516\\
888.439648794738	-2.3132759635968\\
888.457722830367	-2.29731320504809\\
888.475556524915	-2.281230753068\\
888.493148095026	-2.26503021588834\\
888.510495781558	-2.24871321354932\\
888.527597849758	-2.23228137773758\\
888.544452589432	-2.21573635162301\\
888.56105831512	-2.19907978969443\\
888.577413366265	-2.18231335759415\\
888.593516107373	-2.16543873195142\\
888.609364928186	-2.14845760021473\\
888.624958243833	-2.1313716604831\\
888.640294494996	-2.11418262133628\\
888.655372148064	-2.09689220166385\\
888.670189695282	-2.07950213049337\\
888.684745654909	-2.06201414681747\\
888.699038571361	-2.04442999941994\\
888.713067015358	-2.02675144670086\\
888.726829584068	-2.00898025650079\\
888.740324901245	-1.99111820592392\\
888.753551617368	-1.97316708116043\\
888.766508409777	-1.95512867730783\\
888.779193982804	-1.93700479819149\\
888.791607067902	-1.91879725618421\\
888.803746423773	-1.90050787202501\\
888.81561083649	-1.88213847463708\\
888.827199119624	-1.86369090094484\\
888.838510114354	-1.84516699569028\\
888.849542689592	-1.82656861124851\\
888.860295742088	-1.80789760744246\\
888.870768196547	-1.78915585135695\\
888.880959005732	-1.77034521715198\\
888.89086715057	-1.75146758587529\\
888.900491640255	-1.73252484527428\\
888.909831512347	-1.71351888960722\\
888.918885832865	-1.69445161945384\\
888.927653696386	-1.67532494152526\\
888.936134226129	-1.65614076847335\\
888.94432657405	-1.63690101869941\\
888.95222992092	-1.61760761616239\\
888.959843476412	-1.59826249018648\\
888.967166479175	-1.57886757526814\\
888.974198196916	-1.5594248108827\\
888.980937926469	-1.53993614129041\\
888.987384993867	-1.52040351534197\\
888.993538754408	-1.50082888628371\\
888.999398592722	-1.48121421156223\\
889.004963922828	-1.46156145262864\\
889.0102341882	-1.44187257474246\\
889.015208861814	-1.42214954677508\\
889.019887446208	-1.40239434101286\\
889.024269473528	-1.38260893295991\\
889.028354505573	-1.36279530114054\\
889.032142133844	-1.34295542690143\\
889.035631979582	-1.32309129421347\\
889.038823693805	-1.30320488947338\\
889.041716957343	-1.28329820130505\\
889.044311480874	-1.26337322036071\\
889.046607004947	-1.24343193912186\\
889.048603300012	-1.2234763517\\
889.05030016644	-1.20350845363724\\
889.051697434546	-1.18353024170675\\
889.052794964605	-1.16354371371308\\
889.053592646865	-1.14355086829237\\
889.054090401558	-1.12355370471249\\
889.054288178909	-1.10355422267315\\
889.05418595914	-1.08355442210588\\
889.053783752474	-1.06355630297407\\
889.05308159913	-1.04356186507296\\
889.052079569324	-1.0235731078297\\
889.050777763258	-1.00359203010334\\
889.049176311111	-0.983620629985013\\
889.047275373026	-0.963660904598078\\
889.045075139097	-0.943714849898443\\
889.042575829345	-0.923784460474958\\
889.039777693698	-0.903871729349956\\
889.036681011968	-0.883978647779957\\
889.03328609382	-0.864107205056538\\
889.029593278745	-0.844259388307414\\
889.025602936019	-0.824437182297719\\
889.021315464674	-0.804642569231536\\
889.016731293453	-0.784877528553676\\
889.01185088077	-0.765144036751737\\
889.006674714662	-0.745444067158452\\
889.001203312741	-0.725779589754367\\
888.995437222143	-0.706152570970833\\
888.989377019472	-0.686564973493374\\
888.983023310743	-0.667018756065413\\
888.976376731323	-0.647515873292407\\
888.969437945862	-0.628058275446378\\
888.962207648235	-0.608647908270899\\
888.954686561465	-0.58928671278651\\
888.946875437653	-0.569976625096626\\
888.938775057907	-0.550719576193924\\
888.930386232257	-0.531517491767248\\
888.921709799579	-0.512372292009037\\
888.912746627509	-0.493285891423315\\
888.903497612357	-0.474260198634232\\
888.893963679016	-0.455297116195215\\
888.884145780872	-0.436398540398705\\
888.874044899706	-0.417566361086531\\
888.863662045599	-0.398802461460934\\
888.852998256826	-0.380108717896236\\
888.842054599759	-0.361486999751219\\
888.830832168753	-0.342939169182177\\
888.819332086042	-0.324467080956713\\
888.807555501625	-0.306072582268253\\
888.795503593151	-0.28775751255134\\
888.7831775658	-0.269523703297681\\
888.770578652165	-0.251372977873008\\
888.757708112127	-0.233307151334737\\
888.744567232729	-0.215328030250468\\
888.731157328047	-0.197437412517326\\
888.717479739062	-0.179637087182177\\
888.703535833521	-0.161928834262718\\
888.689327005803	-0.144314424569488\\
888.674854676778	-0.126795619528774\\
888.660120293668	-0.109374171006484\\
888.645125329898	-0.0920518211329495\\
888.629871284953	-0.0748303021287258\\
888.614359684223	-0.0577113361313595\\
888.598592078857	-0.0406966350231865\\
888.582570045602	-0.0237879002601373\\
888.566295186648	-0.006986822701599\\
888.549769129466	0.00970491755867431\\
888.53299352665	0.0262856513605667\\
888.515970055745	0.0427537206445141\\
888.498700419084	0.0591074786173129\\
888.481186343617	0.0753452899167921\\
888.463429580735	0.0914655307753551\\
888.445431906102	0.107466589182348\\
888.42719511947	0.123346865045265\\
888.408721044501	0.139104770349753\\
888.390011528587	0.154738729318414\\
888.371068442666	0.170247178568378\\
888.35189368103	0.185628567267645\\
888.332489161139	0.200881357290161\\
888.312856823428	0.216004023369637\\
888.292998631116	0.230995053252065\\
888.272916570004	0.245852947846951\\
888.252612648283	0.260576221377215\\
888.232088896327	0.275163401527775\\
888.211347366494	0.289613029592771\\
888.190390132921	0.303923660621438\\
888.169219291313	0.318093863562599\\
888.147836958737	0.332122221407768\\
888.126245273408	0.346007331332851\\
888.104446394476	0.359747804838426\\
888.082442501812	0.373342267888593\\
888.060235795786	0.386789361048376\\
888.037828497051	0.400087739619664\\
888.015222846317	0.413236073775683\\
887.992421104131	0.426233048693974\\
887.969425550648	0.439077364687875\\
887.946238485405	0.451767737336491\\
887.922862227087	0.464302897613132\\
887.899299113303	0.476681592012217\\
887.875551500343	0.488902582674621\\
887.851621762949	0.500964647511462\\
887.827512294075	0.512866580326307\\
887.803225504648	0.524607190935796\\
887.778763823326	0.536185305288648\\
887.754129696257	0.547599765583078\\
887.729325586834	0.558849430382568\\
887.704353975446	0.569933174730014\\
887.679217359233	0.580849890260216\\
887.653918251838	0.591598485310719\\
887.628459183148	0.602177885030976\\
887.602842699051	0.612587031489829\\
887.577071361172	0.622824883781308\\
887.551147746625	0.632890418128715\\
887.525074447748	0.642782627987003\\
887.498854071851	0.65250052414343\\
887.472489240949	0.662043134816477\\
887.445982591503	0.671409505753032\\
887.419336774156	0.680598700323804\\
887.392554453468	0.689609799616994\\
887.365638307647	0.698441902530182\\
887.338591028287	0.707094125860438\\
887.311415320093	0.715565604392637\\
887.284113900613	0.723855490985987\\
887.256689499966	0.731962956658737\\
887.229144860569	0.739887190671074\\
887.201482736864	0.747627400606202\\
887.17370589504	0.755182812449578\\
887.145817112757	0.762552670666312\\
887.117819178871	0.769736238276725\\
887.089714893151	0.776732796930042\\
887.061507066004	0.783541646976228\\
887.033198518187	0.790162107535953\\
887.004792080533	0.796593516568678\\
886.976290593661	0.802835230938858\\
886.947696907697	0.808886626480259\\
886.919013881985	0.814747098058369\\
886.890244384803	0.820416059630913\\
886.861391293078	0.82589294430646\\
886.832457492095	0.831177204401104\\
886.803445875209	0.836268311493241\\
886.774359343559	0.841165756476403\\
886.745200805772	0.845869049610174\\
886.715973177679	0.850377720569159\\
886.686679382019	0.854691318490021\\
886.657322348145	0.85880941201656\\
886.627905011737	0.862731589342858\\
886.598430314505	0.866457458254448\\
886.568901203893	0.869986646167545\\
886.539320632787	0.8733188001663\\
886.509691559221	0.876453587038088\\
886.480016946077	0.879390693306834\\
886.450299760792	0.88212982526436\\
886.420542975059	0.884670708999753\\
886.390749564531	0.887013090426755\\
886.360922508527	0.889156735309178\\
886.331064789725	0.891101429284317\\
886.301179393873	0.892846977884397\\
886.271269309486	0.894393206556013\\
886.241337527547	0.895739960677585\\
886.21138704121	0.896887105574824\\
886.181420845498	0.897834526534196\\
886.151441937005	0.898582128814394\\
886.121453313599	0.899129837655814\\
886.091457974115	0.899477598288028\\
886.061458918063	0.899625375935262\\
886.031459145324	0.899573155819875\\
886.001461655849	0.899320943163835\\
885.971469449364	0.898868763188197\\
885.941485525062	0.898216661110582\\
885.911512881313	0.897364702140655\\
885.881554515355	0.896312971473602\\
885.851613422999	0.895061574281613\\
885.821692598331	0.893610635703366\\
885.791795033408	0.891960300831508\\
885.761923717961	0.890110734698152\\
885.732081639097	0.888062122258369\\
885.702271780998	0.885814668371697\\
885.672497124627	0.883368597781651\\
885.642760647424	0.880724155093253\\
885.613065323011	0.877881604748566\\
885.583414120896	0.874841231000257\\
885.553810006176	0.871603337883167\\
885.524255939236	0.868168249183909\\
885.494754875459	0.864536308408491\\
885.465309764926	0.860707878747964\\
885.435923552124	0.856683343042103\\
885.406599175651	0.852463103741126\\
885.377339567918	0.848047582865445\\
885.348147654863	0.843437221963468\\
885.319026355652	0.838632482067444\\
885.289978582392	0.833633843647358\\
885.261007239834	0.828441806562887\\
885.23211522509	0.823056890013413\\
885.203305427337	0.817479632486103\\
885.17458072753	0.811710591702062\\
885.145943998115	0.805750344560561\\
885.117398102742	0.799599487081348\\
885.088945895977	0.793258634345044\\
885.060590223016	0.786728420431639\\
885.032333919403	0.780009498357083\\
885.004179810745	0.773102540007984\\
884.976130712428	0.766008236074421\\
884.948189429341	0.758727295980876\\
884.920358755587	0.751260447815291\\
884.892641474211	0.743608438256259\\
884.865040356918	0.73577203249836\\
884.837558163797	0.72775201417564\\
884.810197643044	0.719549185283247\\
884.782961530688	0.711164366097235\\
884.755852550318	0.702598395092536\\
884.728873412809	0.693852128859111\\
884.702026816053	0.684926442016295\\
884.675315444687	0.675822227125335\\
884.648741969825	0.666540394600133\\
884.622309048794	0.657081872616206\\
884.596019324862	0.647447607017871\\
884.569875426982	0.637638561223659\\
884.54387996952	0.627655716129975\\
884.518035552001	0.61750007001301\\
884.492344758845	0.607172638428913\\
884.466810159109	0.596674454112235\\
884.441434306233	0.58600656687266\\
884.416219737781	0.575170043490022\\
884.391168975189	0.564165967607628\\
884.366284523511	0.552995439623898\\
884.341568871173	0.54165957658232\\
884.317024489719	0.530159512059753\\
884.292653833566	0.518496396053065\\
884.26845933976	0.506671394864137\\
884.244443427731	0.494685690983235\\
884.220608499049	0.482540482970758\\
884.196956937187	0.470236985337387\\
884.173491107283	0.457776428422632\\
884.150213355898	0.4451600582718\\
884.12712601079	0.432389136511395\\
884.104231380673	0.419464940222948\\
884.081531754991	0.406388761815319\\
884.059029403688	0.393161908895451\\
884.036726576981	0.379785704137615\\
884.014625505133	0.366261485151139\\
883.992728398233	0.352590604346652\\
883.971037445973	0.338774428800841\\
883.949554817431	0.324814340119749\\
883.928282660852	0.31071173430061\\
883.907223103434	0.296468021592253\\
883.886378251114	0.282084626354079\\
883.865750188362	0.267562986913628\\
883.845340977964	0.25290455542274\\
883.825152660827	0.23811079771235\\
883.805187255764	0.2231831931459\\
883.7854467593	0.208123234471409\\
883.765933145468	0.192932427672193\\
883.746648365612	0.177612291816273\\
883.727594348195	0.162164358904469\\
883.708772998603	0.146590173717197\\
883.690186198955	0.130891293659999\\
883.671835807915	0.115069288607797\\
883.653723660508	0.0991257407479131\\
883.635851567932	0.083062244421845\\
883.618221317383	0.0668804059658408\\
883.60083467187	0.0505818435502596\\
883.583693370043	0.0341681870177628\\
883.56679912602	0.0176410777203238\\
883.550153629209	0.00100216835510136\\
883.533758544147	-0.0157468772008342\\
883.517615510328	-0.0326043840568861\\
883.501726142043	-0.0495686664764152\\
883.486092028214	-0.0666380280453163\\
883.470714732242	-0.083810761841657\\
883.455595791841	-0.10108515060637\\
883.440736718894	-0.118459466914972\\
883.426138999296	-0.135931973350311\\
883.411804092805	-0.153500922676304\\
883.397733432902	-0.17116455801266\\
883.38392842664	-0.188921113010564\\
883.370390454509	-0.206768812029314\\
883.357120870294	-0.22470587031388\\
883.344121000943	-0.242730494173383\\
883.331392146431	-0.260840881160455\\
883.318935579634	-0.279035220251492\\
883.306752546198	-0.297311692027745\\
883.294844264416	-0.315668468857267\\
883.283211925107	-0.334103715077672\\
883.271856691494	-0.352615587179702\\
883.260779699092	-0.371202233991571\\
883.24998205559	-0.389861796864089\\
883.239464840744	-0.408592409856517\\
883.229229106267	-0.427392199923165\\
883.219275875723	-0.446259287100693\\
883.209606144428	-0.465191784696105\\
883.200220879346	-0.484187799475418\\
883.191121018996	-0.503245431852987\\
883.182307473357	-0.522362776081452\\
883.173781123775	-0.541537920442322\\
883.165542822879	-0.560768947437142\\
883.157593394492	-0.580053933979238\\
883.149933633549	-0.599390951586024\\
883.142564306022	-0.618778066571855\\
883.135486148836	-0.63821334024139\\
883.1286998698	-0.657694829083456\\
883.122206147539	-0.677220584965404\\
883.116005631417	-0.696788655327916\\
883.110098941483	-0.716397083380265\\
883.104486668398	-0.736043908295983\\
883.099169373388	-0.755727165408953\\
883.094147588176	-0.775444886409866\\
883.089421814936	-0.795195099543052\\
883.084992526243	-0.814975829803658\\
883.080860165021	-0.83478509913514\\
883.077025144503	-0.854620926627074\\
883.073487848188	-0.87448132871324\\
883.070248629802	-0.894364319369979\\
883.067307813266	-0.914267910314796\\
883.064665692657	-0.934190111205181\\
883.062322532185	-0.954128929837649\\
883.060278566166	-0.974082372346949\\
883.058533998994	-0.994048443405462\\
883.057089005123	-1.01402514642272\\
883.055943729053	-1.03401048374506\\
883.055098285309	-1.05400245685542\\
883.054552758436	-1.07399906657313\\
883.054307202986	-1.0939983132539\\
};
\addplot [color=black, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
866.241545549852	-0.231006761249498\\
868.189252423546	-0.0362455809678001\\
870.123240579137	0.182808435855287\\
872.033695751556	0.432105446162298\\
873.920565162402	0.711940923669205\\
875.793557519938	1.01695565886542\\
877.672143019092	1.3361357590138\\
879.585553341459	1.65281264815062\\
881.572781655298	1.94466306708563\\
883.682582615533	2.183709073402\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
865.863355669782	-0.238833605208813\\
867.878201368654	-0.114411378627594\\
870.011986204871	-0.0247356285493973\\
872.254121948232	0.0522422425178637\\
874.594695297106	0.132398239537917\\
877.024467878436	0.225435774946131\\
879.534876247736	0.334885668649518\\
882.118031889092	0.458106148026729\\
884.766721215162	0.586282847928059\\
887.474405567175	0.704428810675443\\
};
\addplot [color=red, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
865.872590233477	-0.242859775325882\\
867.888682783587	-0.11335150647396\\
870.025039867175	-0.0055685403172692\\
872.269213863687	0.102532682604235\\
874.609613622104	0.224959810987612\\
877.035504460933	0.367684582766937\\
879.537008168215	0.528642825113297\\
882.105103001523	0.697734454434797\\
884.731623687959	0.856823476376556\\
887.409261424156	0.979737985820707\\
};
\addplot [color=green, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
865.341843029281	-0.227786635467056\\
867.400811715337	-0.251818705881212\\
869.506261682028	-0.336235986029786\\
871.639756833847	-0.456712354653734\\
873.803339986581	-0.569678656833947\\
876.002965490182	-0.628815044707375\\
878.23998891608	-0.586544321038589\\
880.509460986321	-0.396326010148661\\
882.803776581886	-0.0186763405646872\\
883.962172144638	0.24079713074151\\
};

\addplot[area legend, draw=black, fill=red, opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
883.054291983726	-1.10036891684017\\
883.054441982476	-1.12036858350851\\
883.054891963727	-1.14036625022684\\
883.055641882479	-1.16035991724516\\
883.056691663743	-1.18034758521344\\
883.058041202541	-1.20032725538153\\
883.059690363921	-1.22029692979906\\
883.061638982966	-1.24025461151524\\
883.063886864818	-1.26019830477852\\
883.06643378469	-1.2801260152362\\
883.069279487892	-1.30003575013383\\
883.072423689856	-1.31992551851452\\
883.075866076165	-1.33979333141801\\
883.079606302582	-1.35963720207956\\
883.083643995088	-1.37945514612865\\
883.087978749918	-1.39924518178737\\
883.092610133599	-1.41900533006867\\
883.097537682998	-1.43873361497417\\
883.102760905362	-1.45842806369182\\
883.108279278374	-1.47808670679317\\
883.114092250202	-1.4977075784303\\
883.120199239554	-1.51728871653237\\
883.126599635734	-1.53682816300191\\
883.13329279871	-1.55632396391055\\
883.14027805917	-1.57577416969444\\
883.147554718594	-1.59517683534922\\
883.155122049323	-1.61453002062448\\
883.162979294629	-1.63383179021784\\
883.171125668794	-1.6530802139684\\
883.179560357188	-1.67227336704984\\
883.188282516349	-1.69140933016285\\
883.197291274069	-1.71048618972706\\
883.206585729479	-1.72950203807241\\
883.216164953141	-1.74845497362991\\
883.226027987141	-1.7673431011218\\
883.236173845184	-1.78616453175108\\
883.246601512692	-1.80491738339035\\
883.257309946908	-1.8235997807701\\
883.268298076997	-1.84220985566614\\
883.279564804154	-1.8607457470865\\
883.291109001718	-1.87920560145747\\
883.302929515276	-1.89758757280902\\
883.315025162789	-1.91588982295931\\
883.327394734702	-1.9341105216986\\
883.340036994066	-1.95224784697217\\
883.352950676668	-1.97029998506263\\
883.36613449115	-1.98826513077121\\
883.37958711914	-2.00614148759831\\
883.393307215388	-2.02392726792314\\
883.407293407896	-2.04162069318249\\
883.421544298055	-2.05921999404858\\
883.436058460789	-2.07672341060599\\
883.450834444693	-2.09412919252765\\
883.465870772182	-2.11143559924987\\
883.481165939635	-2.1286409001464\\
883.496718417548	-2.14574337470149\\
883.512526650686	-2.16274131268194\\
883.528589058239	-2.17963301430811\\
883.544904033981	-2.19641679042392\\
883.561469946426	-2.21309096266574\\
883.578285138997	-2.22965386363024\\
883.59534793019	-2.24610383704114\\
883.612656613739	-2.26243923791478\\
883.63020945879	-2.27865843272471\\
883.648004710073	-2.29475979956496\\
883.666040588079	-2.31074172831225\\
883.684315289234	-2.32660262078704\\
883.702826986084	-2.34234089091329\\
883.721573827473	-2.35795496487711\\
883.740553938735	-2.37344328128411\\
883.759765421873	-2.38880429131556\\
883.779206355755	-2.40403645888325\\
883.798874796303	-2.41913826078312\\
883.818768776692	-2.43410818684757\\
883.838886307537	-2.44894474009646\\
883.859225377105	-2.46364643688684\\
883.879783951504	-2.47821180706128\\
883.900559974893	-2.49263939409489\\
883.921551369689	-2.50692775524099\\
883.94275603677	-2.52107546167539\\
883.964171855685	-2.53508109863922\\
883.985796684871	-2.54894326558046\\
884.007628361863	-2.56266057629397\\
884.029664703512	-2.5762316590601\\
884.051903506202	-2.58965515678189\\
884.074342546071	-2.60292972712076\\
884.096979579234	-2.61605404263073\\
884.119812342006	-2.62902679089118\\
884.14283855113	-2.64184667463811\\
884.166055904005	-2.65451241189382\\
884.189462078914	-2.66702273609514\\
884.21305473526	-2.67937639622007\\
884.236831513796	-2.69157215691291\\
884.260790036864	-2.70360879860773\\
884.284927908633	-2.7154851176504\\
884.309242715335	-2.72719992641892\\
884.333732025509	-2.73875205344217\\
884.358393390245	-2.75014034351707\\
884.383224343428	-2.76136365782411\\
884.408222401981	-2.77242087404121\\
884.433385066122	-2.78331088645597\\
884.458709819603	-2.7940326060762\\
884.484194129971	-2.8045849607389\\
884.509835448816	-2.81496689521738\\
884.535631212028	-2.82517737132685\\
884.561578840051	-2.83521536802821\\
884.587675738145	-2.84507988153015\\
884.613919296641	-2.85476992538954\\
884.640306891205	-2.86428453061007\\
884.6668358831	-2.87362274573915\\
884.69350361945	-2.88278363696304\\
884.720307433501	-2.89176628820027\\
884.747244644896	-2.90056980119318\\
884.774312559936	-2.90919329559783\\
884.801508471851	-2.91763590907194\\
884.828829661074	-2.92589679736122\\
884.856273395507	-2.93397513438371\\
884.883836930802	-2.94187011231244\\
884.911517510626	-2.94958094165621\\
884.939312366945	-2.95710685133851\\
884.967218720296	-2.96444708877463\\
884.995233780068	-2.97160091994695\\
885.023354744778	-2.97856762947831\\
885.051578802353	-2.98534652070357\\
885.07990313041	-2.99193691573925\\
885.10832489654	-2.99833815555135\\
885.136841258591	-3.00454960002121\\
885.16544936495	-3.01057062800956\\
885.19414635483	-3.01640063741862\\
885.222929358557	-3.02203904525232\\
885.251795497852	-3.02748528767456\\
885.280741886128	-3.03273882006564\\
885.309765628769	-3.0377991170767\\
885.338863823425	-3.04266567268226\\
885.368033560301	-3.04733800023081\\
885.397271922447	-3.05181563249349\\
885.426575986052	-3.05609812171081\\
885.455942820734	-3.0601850396374\\
885.485369489833	-3.06407597758489\\
885.514853050707	-3.06777054646273\\
885.544390555026	-3.07126837681709\\
885.573979049062	-3.07456911886787\\
885.603615573991	-3.07767244254361\\
885.633297166186	-3.08057803751453\\
885.663020857512	-3.08328561322355\\
885.692783675624	-3.08579489891535\\
885.722582644266	-3.08810564366346\\
885.752414783565	-3.09021761639534\\
885.782277110333	-3.09213060591545\\
885.812166638362	-3.09384442092646\\
885.842080378723	-3.09535889004828\\
885.872015340068	-3.09667386183527\\
885.901968528926	-3.09778920479134\\
885.931936950002	-3.09870480738313\\
885.961917606479	-3.09942057805113\\
885.991907500317	-3.09993644521889\\
886.021903632551	-3.10025235730011\\
886.051903003594	-3.10036828270384\\
886.081902613533	-3.10028420983765\\
886.111899462431	-3.10000014710876\\
886.14189055063	-3.09951612292318\\
886.171872879045	-3.09883218568295\\
886.201843449469	-3.09794840378122\\
886.231799264869	-3.09686486559544\\
886.261737329688	-3.09558167947852\\
886.291654650146	-3.09409897374801\\
886.321548234536	-3.09241689667325\\
886.351415093522	-3.09053561646053\\
886.381252240446	-3.08845532123633\\
886.411056691616	-3.08617621902841\\
886.440825466613	-3.08369853774511\\
886.470555588583	-3.08102252515249\\
886.50024408454	-3.07814844884958\\
886.529887985659	-3.07507659624161\\
886.559484327574	-3.07180727451128\\
886.589030150675	-3.06834081058805\\
886.618522500405	-3.06467755111541\\
886.647958427554	-3.06081786241626\\
886.677334988553	-3.05676213045626\\
886.70664924577	-3.05251076080522\\
886.735898267806	-3.04806417859656\\
886.76507912978	-3.0434228284848\\
886.794188913633	-3.03858717460109\\
886.823224708409	-3.03355770050677\\
886.852183610553	-3.02833490914507\\
886.8810627242	-3.02291932279077\\
886.909859161461	-3.017311482998\\
886.938570042718	-3.01151195054606\\
886.967192496906	-3.00552130538336\\
886.995723661803	-2.99934014656943\\
887.024160684317	-2.992969092215\\
887.052500720769	-2.98640877942019\\
887.080740937179	-2.97965986421082\\
887.108878509549	-2.97272302147279\\
887.136910624146	-2.96559894488457\\
887.16483447778	-2.95828834684791\\
887.192647278091	-2.95079195841651\\
887.22034624382	-2.94311052922296\\
887.247928605096	-2.93524482740379\\
887.275391603704	-2.92719563952262\\
887.302732493368	-2.91896377049154\\
887.329948540021	-2.91055004349058\\
887.357037022081	-2.90195529988543\\
887.383995230723	-2.89318039914329\\
887.410820470149	-2.88422621874693\\
887.437510057856	-2.87509365410692\\
887.464061324909	-2.86578361847212\\
887.490471616202	-2.85629704283833\\
887.516738290729	-2.84663487585521\\
887.542858721844	-2.8367980837314\\
887.568830297526	-2.82678765013792\\
887.594650420638	-2.81660457610979\\
887.62031650919	-2.80624987994593\\
887.645825996595	-2.79572459710731\\
887.671176331925	-2.78502978011346\\
887.696364980167	-2.77416649843717\\
887.721389422478	-2.76313583839754\\
887.746247156434	-2.75193890305139\\
887.770935696284	-2.74057681208292\\
887.795452573192	-2.72905070169177\\
887.819795335492	-2.71736172447935\\
887.843961548929	-2.70551104933367\\
887.8679487969	-2.69349986131235\\
887.891754680701	-2.68132936152418\\
887.915376819764	-2.66900076700901\\
887.938812851894	-2.65651531061602\\
887.962060433508	-2.64387424088042\\
887.985117239867	-2.63107882189868\\
888.007980965309	-2.61813033320202\\
888.030649323481	-2.60503006962851\\
888.053120047566	-2.59177934119361\\
888.07539089051	-2.57837947295911\\
888.097459625248	-2.56483180490068\\
888.119324044924	-2.55113769177381\\
888.140981963115	-2.53729850297843\\
888.162431214047	-2.52331562242186\\
888.183669652813	-2.50919044838053\\
888.204695155586	-2.49492439336005\\
888.225505619834	-2.48051888395405\\
888.246098964528	-2.46597536070145\\
888.26647313035	-2.45129527794248\\
888.286626079901	-2.43648010367316\\
888.306555797903	-2.42153131939858\\
888.3262602914	-2.4064504199847\\
888.34573758996	-2.39123891350892\\
888.364985745868	-2.37589832110918\\
888.384002834326	-2.36043017683196\\
888.40278695364	-2.34483602747878\\
888.421336225415	-2.3291174324516\\
888.439648794738	-2.3132759635968\\
888.457722830367	-2.29731320504809\\
888.475556524915	-2.281230753068\\
888.493148095026	-2.26503021588834\\
888.510495781558	-2.24871321354932\\
888.527597849758	-2.23228137773758\\
888.544452589432	-2.21573635162301\\
888.56105831512	-2.19907978969443\\
888.577413366265	-2.18231335759415\\
888.593516107373	-2.16543873195142\\
888.609364928186	-2.14845760021473\\
888.624958243833	-2.1313716604831\\
888.640294494996	-2.11418262133628\\
888.655372148064	-2.09689220166385\\
888.670189695282	-2.07950213049337\\
888.684745654909	-2.06201414681747\\
888.699038571361	-2.04442999941994\\
888.713067015358	-2.02675144670086\\
888.726829584068	-2.00898025650079\\
888.740324901245	-1.99111820592392\\
888.753551617368	-1.97316708116043\\
888.766508409777	-1.95512867730783\\
888.779193982804	-1.93700479819149\\
888.791607067902	-1.91879725618421\\
888.803746423773	-1.90050787202501\\
888.81561083649	-1.88213847463708\\
888.827199119624	-1.86369090094484\\
888.838510114354	-1.84516699569028\\
888.849542689592	-1.82656861124851\\
888.860295742088	-1.80789760744246\\
888.870768196547	-1.78915585135695\\
888.880959005732	-1.77034521715198\\
888.89086715057	-1.75146758587529\\
888.900491640255	-1.73252484527428\\
888.909831512347	-1.71351888960722\\
888.918885832865	-1.69445161945384\\
888.927653696386	-1.67532494152526\\
888.936134226129	-1.65614076847335\\
888.94432657405	-1.63690101869941\\
888.95222992092	-1.61760761616239\\
888.959843476412	-1.59826249018648\\
888.967166479175	-1.57886757526814\\
888.974198196916	-1.5594248108827\\
888.980937926469	-1.53993614129041\\
888.987384993867	-1.52040351534197\\
888.993538754408	-1.50082888628371\\
888.999398592722	-1.48121421156223\\
889.004963922828	-1.46156145262864\\
889.0102341882	-1.44187257474246\\
889.015208861814	-1.42214954677508\\
889.019887446208	-1.40239434101286\\
889.024269473528	-1.38260893295991\\
889.028354505573	-1.36279530114054\\
889.032142133844	-1.34295542690143\\
889.035631979582	-1.32309129421347\\
889.038823693805	-1.30320488947338\\
889.041716957343	-1.28329820130505\\
889.044311480874	-1.26337322036071\\
889.046607004947	-1.24343193912186\\
889.048603300012	-1.2234763517\\
889.05030016644	-1.20350845363724\\
889.051697434546	-1.18353024170675\\
889.052794964605	-1.16354371371308\\
889.053592646865	-1.14355086829237\\
889.054090401558	-1.12355370471249\\
889.054288178909	-1.10355422267315\\
889.05418595914	-1.08355442210588\\
889.053783752474	-1.06355630297407\\
889.05308159913	-1.04356186507296\\
889.052079569324	-1.0235731078297\\
889.050777763258	-1.00359203010334\\
889.049176311111	-0.983620629985013\\
889.047275373026	-0.963660904598078\\
889.045075139097	-0.943714849898443\\
889.042575829345	-0.923784460474958\\
889.039777693698	-0.903871729349956\\
889.036681011968	-0.883978647779957\\
889.03328609382	-0.864107205056538\\
889.029593278745	-0.844259388307414\\
889.025602936019	-0.824437182297719\\
889.021315464674	-0.804642569231536\\
889.016731293453	-0.784877528553676\\
889.01185088077	-0.765144036751737\\
889.006674714662	-0.745444067158452\\
889.001203312741	-0.725779589754367\\
888.995437222143	-0.706152570970833\\
888.989377019472	-0.686564973493374\\
888.983023310743	-0.667018756065413\\
888.976376731323	-0.647515873292407\\
888.969437945862	-0.628058275446378\\
888.962207648235	-0.608647908270899\\
888.954686561465	-0.58928671278651\\
888.946875437653	-0.569976625096626\\
888.938775057907	-0.550719576193924\\
888.930386232257	-0.531517491767248\\
888.921709799579	-0.512372292009037\\
888.912746627509	-0.493285891423315\\
888.903497612357	-0.474260198634232\\
888.893963679016	-0.455297116195215\\
888.884145780872	-0.436398540398705\\
888.874044899706	-0.417566361086531\\
888.863662045599	-0.398802461460934\\
888.852998256826	-0.380108717896236\\
888.842054599759	-0.361486999751219\\
888.830832168753	-0.342939169182177\\
888.819332086042	-0.324467080956713\\
888.807555501625	-0.306072582268253\\
888.795503593151	-0.28775751255134\\
888.7831775658	-0.269523703297681\\
888.770578652165	-0.251372977873008\\
888.757708112127	-0.233307151334737\\
888.744567232729	-0.215328030250468\\
888.731157328047	-0.197437412517326\\
888.717479739062	-0.179637087182177\\
888.703535833521	-0.161928834262718\\
888.689327005803	-0.144314424569488\\
888.674854676778	-0.126795619528774\\
888.660120293668	-0.109374171006484\\
888.645125329898	-0.0920518211329495\\
888.629871284953	-0.0748303021287258\\
888.614359684223	-0.0577113361313595\\
888.598592078857	-0.0406966350231865\\
888.582570045602	-0.0237879002601373\\
888.566295186648	-0.006986822701599\\
888.549769129466	0.00970491755867431\\
888.53299352665	0.0262856513605667\\
888.515970055745	0.0427537206445141\\
888.498700419084	0.0591074786173129\\
888.481186343617	0.0753452899167921\\
888.463429580735	0.0914655307753551\\
888.445431906102	0.107466589182348\\
888.42719511947	0.123346865045265\\
888.408721044501	0.139104770349753\\
888.390011528587	0.154738729318414\\
888.371068442666	0.170247178568378\\
888.35189368103	0.185628567267645\\
888.332489161139	0.200881357290161\\
888.312856823428	0.216004023369637\\
888.292998631116	0.230995053252065\\
888.272916570004	0.245852947846951\\
888.252612648283	0.260576221377215\\
888.232088896327	0.275163401527775\\
888.211347366494	0.289613029592771\\
888.190390132921	0.303923660621438\\
888.169219291313	0.318093863562599\\
888.147836958737	0.332122221407768\\
888.126245273408	0.346007331332851\\
888.104446394476	0.359747804838426\\
888.082442501812	0.373342267888593\\
888.060235795786	0.386789361048376\\
888.037828497051	0.400087739619664\\
888.015222846317	0.413236073775683\\
887.992421104131	0.426233048693974\\
887.969425550648	0.439077364687875\\
887.946238485405	0.451767737336491\\
887.922862227087	0.464302897613132\\
887.899299113303	0.476681592012217\\
887.875551500343	0.488902582674621\\
887.851621762949	0.500964647511462\\
887.827512294075	0.512866580326307\\
887.803225504648	0.524607190935796\\
887.778763823326	0.536185305288648\\
887.754129696257	0.547599765583078\\
887.729325586834	0.558849430382568\\
887.704353975446	0.569933174730014\\
887.679217359233	0.580849890260216\\
887.653918251838	0.591598485310719\\
887.628459183148	0.602177885030976\\
887.602842699051	0.612587031489829\\
887.577071361172	0.622824883781308\\
887.551147746625	0.632890418128715\\
887.525074447748	0.642782627987003\\
887.498854071851	0.65250052414343\\
887.472489240949	0.662043134816477\\
887.445982591503	0.671409505753032\\
887.419336774156	0.680598700323804\\
887.392554453468	0.689609799616994\\
887.365638307647	0.698441902530182\\
887.338591028287	0.707094125860438\\
887.311415320093	0.715565604392637\\
887.284113900613	0.723855490985987\\
887.256689499966	0.731962956658737\\
887.229144860569	0.739887190671074\\
887.201482736864	0.747627400606202\\
887.17370589504	0.755182812449578\\
887.145817112757	0.762552670666312\\
887.117819178871	0.769736238276725\\
887.089714893151	0.776732796930042\\
887.061507066004	0.783541646976228\\
887.033198518187	0.790162107535953\\
887.004792080533	0.796593516568678\\
886.976290593661	0.802835230938858\\
886.947696907697	0.808886626480259\\
886.919013881985	0.814747098058369\\
886.890244384803	0.820416059630913\\
886.861391293078	0.82589294430646\\
886.832457492095	0.831177204401104\\
886.803445875209	0.836268311493241\\
886.774359343559	0.841165756476403\\
886.745200805772	0.845869049610174\\
886.715973177679	0.850377720569159\\
886.686679382019	0.854691318490021\\
886.657322348145	0.85880941201656\\
886.627905011737	0.862731589342858\\
886.598430314505	0.866457458254448\\
886.568901203893	0.869986646167545\\
886.539320632787	0.8733188001663\\
886.509691559221	0.876453587038088\\
886.480016946077	0.879390693306834\\
886.450299760792	0.88212982526436\\
886.420542975059	0.884670708999753\\
886.390749564531	0.887013090426755\\
886.360922508527	0.889156735309178\\
886.331064789725	0.891101429284317\\
886.301179393873	0.892846977884397\\
886.271269309486	0.894393206556013\\
886.241337527547	0.895739960677585\\
886.21138704121	0.896887105574824\\
886.181420845498	0.897834526534196\\
886.151441937005	0.898582128814394\\
886.121453313599	0.899129837655814\\
886.091457974115	0.899477598288028\\
886.061458918063	0.899625375935262\\
886.031459145324	0.899573155819875\\
886.001461655849	0.899320943163835\\
885.971469449364	0.898868763188197\\
885.941485525062	0.898216661110582\\
885.911512881313	0.897364702140655\\
885.881554515355	0.896312971473602\\
885.851613422999	0.895061574281613\\
885.821692598331	0.893610635703366\\
885.791795033408	0.891960300831508\\
885.761923717961	0.890110734698152\\
885.732081639097	0.888062122258369\\
885.702271780998	0.885814668371697\\
885.672497124627	0.883368597781651\\
885.642760647424	0.880724155093253\\
885.613065323011	0.877881604748566\\
885.583414120896	0.874841231000257\\
885.553810006176	0.871603337883167\\
885.524255939236	0.868168249183909\\
885.494754875459	0.864536308408491\\
885.465309764926	0.860707878747964\\
885.435923552124	0.856683343042103\\
885.406599175651	0.852463103741126\\
885.377339567918	0.848047582865445\\
885.348147654863	0.843437221963468\\
885.319026355652	0.838632482067444\\
885.289978582392	0.833633843647358\\
885.261007239834	0.828441806562887\\
885.23211522509	0.823056890013413\\
885.203305427337	0.817479632486103\\
885.17458072753	0.811710591702062\\
885.145943998115	0.805750344560561\\
885.117398102742	0.799599487081348\\
885.088945895977	0.793258634345044\\
885.060590223016	0.786728420431639\\
885.032333919403	0.780009498357083\\
885.004179810745	0.773102540007984\\
884.976130712428	0.766008236074421\\
884.948189429341	0.758727295980876\\
884.920358755587	0.751260447815291\\
884.892641474211	0.743608438256259\\
884.865040356918	0.73577203249836\\
884.837558163797	0.72775201417564\\
884.810197643044	0.719549185283247\\
884.782961530688	0.711164366097235\\
884.755852550318	0.702598395092536\\
884.728873412809	0.693852128859111\\
884.702026816053	0.684926442016295\\
884.675315444687	0.675822227125335\\
884.648741969825	0.666540394600133\\
884.622309048794	0.657081872616206\\
884.596019324862	0.647447607017871\\
884.569875426982	0.637638561223659\\
884.54387996952	0.627655716129975\\
884.518035552001	0.61750007001301\\
884.492344758845	0.607172638428913\\
884.466810159109	0.596674454112235\\
884.441434306233	0.58600656687266\\
884.416219737781	0.575170043490022\\
884.391168975189	0.564165967607628\\
884.366284523511	0.552995439623898\\
884.341568871173	0.54165957658232\\
884.317024489719	0.530159512059753\\
884.292653833566	0.518496396053065\\
884.26845933976	0.506671394864137\\
884.244443427731	0.494685690983235\\
884.220608499049	0.482540482970758\\
884.196956937187	0.470236985337387\\
884.173491107283	0.457776428422632\\
884.150213355898	0.4451600582718\\
884.12712601079	0.432389136511395\\
884.104231380673	0.419464940222948\\
884.081531754991	0.406388761815319\\
884.059029403688	0.393161908895451\\
884.036726576981	0.379785704137615\\
884.014625505133	0.366261485151139\\
883.992728398233	0.352590604346652\\
883.971037445973	0.338774428800841\\
883.949554817431	0.324814340119749\\
883.928282660852	0.31071173430061\\
883.907223103434	0.296468021592253\\
883.886378251114	0.282084626354079\\
883.865750188362	0.267562986913628\\
883.845340977964	0.25290455542274\\
883.825152660827	0.23811079771235\\
883.805187255764	0.2231831931459\\
883.7854467593	0.208123234471409\\
883.765933145468	0.192932427672193\\
883.746648365612	0.177612291816273\\
883.727594348195	0.162164358904469\\
883.708772998603	0.146590173717197\\
883.690186198955	0.130891293659999\\
883.671835807915	0.115069288607797\\
883.653723660508	0.0991257407479131\\
883.635851567932	0.083062244421845\\
883.618221317383	0.0668804059658408\\
883.60083467187	0.0505818435502596\\
883.583693370043	0.0341681870177628\\
883.56679912602	0.0176410777203238\\
883.550153629209	0.00100216835510136\\
883.533758544147	-0.0157468772008342\\
883.517615510328	-0.0326043840568861\\
883.501726142043	-0.0495686664764152\\
883.486092028214	-0.0666380280453163\\
883.470714732242	-0.083810761841657\\
883.455595791841	-0.10108515060637\\
883.440736718894	-0.118459466914972\\
883.426138999296	-0.135931973350311\\
883.411804092805	-0.153500922676304\\
883.397733432902	-0.17116455801266\\
883.38392842664	-0.188921113010564\\
883.370390454509	-0.206768812029314\\
883.357120870294	-0.22470587031388\\
883.344121000943	-0.242730494173383\\
883.331392146431	-0.260840881160455\\
883.318935579634	-0.279035220251492\\
883.306752546198	-0.297311692027745\\
883.294844264416	-0.315668468857267\\
883.283211925107	-0.334103715077672\\
883.271856691494	-0.352615587179702\\
883.260779699092	-0.371202233991571\\
883.24998205559	-0.389861796864089\\
883.239464840744	-0.408592409856517\\
883.229229106267	-0.427392199923165\\
883.219275875723	-0.446259287100693\\
883.209606144428	-0.465191784696105\\
883.200220879346	-0.484187799475418\\
883.191121018996	-0.503245431852987\\
883.182307473357	-0.522362776081452\\
883.173781123775	-0.541537920442322\\
883.165542822879	-0.560768947437142\\
883.157593394492	-0.580053933979238\\
883.149933633549	-0.599390951586024\\
883.142564306022	-0.618778066571855\\
883.135486148836	-0.63821334024139\\
883.1286998698	-0.657694829083456\\
883.122206147539	-0.677220584965404\\
883.116005631417	-0.696788655327916\\
883.110098941483	-0.716397083380265\\
883.104486668398	-0.736043908295983\\
883.099169373388	-0.755727165408953\\
883.094147588176	-0.775444886409866\\
883.089421814936	-0.795195099543052\\
883.084992526243	-0.814975829803658\\
883.080860165021	-0.83478509913514\\
883.077025144503	-0.854620926627074\\
883.073487848188	-0.87448132871324\\
883.070248629802	-0.894364319369979\\
883.067307813266	-0.914267910314796\\
883.064665692657	-0.934190111205181\\
883.062322532185	-0.954128929837649\\
883.060278566166	-0.974082372346949\\
883.058533998994	-0.994048443405462\\
883.057089005123	-1.01402514642272\\
883.055943729053	-1.03401048374506\\
883.055098285309	-1.05400245685542\\
883.054552758436	-1.07399906657313\\
883.054307202986	-1.0939983132539\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
